A Herschel Study of 24 micron-Selected AGNs and Their Host Galaxies

We present a sample of 290 24-micron-selected active galactic nuclei (AGNs) mostly at z ~ 0.3 -- 2.5, within 5.2 square degrees distributed as 25' X 25' fields around each of 30 galaxy clusters in the Local Cluster Substructure Survey (LoCuSS). The sample is nearly complete to 1 mJy at 24 microns, and has a rich multi-wavelength set of ancillary data; 162 are detected by Herschel. We use spectral templates for AGNs, stellar populations, and infrared emission by star forming galaxies to decompose the spectral energy distributions (SEDs) of these AGNs and their host galaxies, and estimate their star formation rates (SFRs), AGN luminosities, and host galaxy stellar masses. The set of templates is relatively simple: a standard Type-1 quasar template; another for the photospheric output of the stellar population; and a far infrared star-forming template. For the Type-2 AGN SEDs, we substitute templates including internal obscuration, and some Type-1 objects require a warm component (T > 50 K). The individually Herschel- detected Type-1 AGNs and a subset of 17 Type-2 ones typically have luminosities > 10^{45} ergs/s, and supermassive black holes of ~ 3 X 10^8 Msun emitting at ~ 10% of the Eddington rate. We find them in about twice the numbers of AGN identified in SDSS data in the same fields, i.e., they represent typical high luminosity AGN, not an infrared-selected minority. These AGNs and their host galaxies are studied further in an accompanying paper.

==> (inline-0) <==
\begin{deluxetable}{rrrr}
\tablewidth{0pt}
\tabletypesize{\small}
\tablecaption{\label{cluster} Cluster fields} % \tablenotemark{a}}
\tablehead{\colhead{Cluster} &   \colhead{RA(J2000)} & \colhead{Dec.(J2000)} & \colhead{Redshift} }

\startdata
      A68    &        00:37:05.28    &     +09:09:10.8    &       0.255   \\
     A115    &        00:55:50.65    &     +26:24:38.7    &       0.197   \\
     Z348$^a$    &        01:06:49.50    &     +01:03:22.1    &       0.160   \\
     A209    &        01:31:53.00    &     -13:36:34.0    &       0.206   \\
  RXJ0142    &        01:42:02.64    &     +21:31:19.2    &       0.280   \\
     A267$^a$    &        01:52:48.72    &     +01:01:08.4    &       0.230   \\
     A291    &        02:01:43.11    &     -02:11:48.1    &       0.196   \\
     A383$^a$    &        02:48:02.00    &     -03:32:15.0    &       0.188   \\
     A586$^a$    &        07:32:20.42    &     +31:37:58.8    &       0.171   \\
     A611$^a$    &        08:00:55.92    &     +36:03:39.6    &       0.288   \\
    Z1693$^a$    &        08:25:57.84    &     +04:14:47.5    &       0.225   \\
     A665$^a$    &        08:30:57.36    &     +65:51:14.4    &       0.182   \\
     A689$^a$    &        08:37:24.57    &     +14:58:21.1    &       0.279   \\
    Z1883$^a$    &        08:42:56.06    &     +29:27:25.7    &       0.194   \\
     A697$^a$    &        08:42:57.69    &     +36:21:58.5    &       0.282   \\
    Z2089$^a$    &        09:00:36.86    &     +20:53:40.0    &       0.235   \\
     A963$^a$    &        10:17:01.20    &     +39:01:44.4    &       0.205   \\
    A1689$^a$    &        13:11:30.00    &     -01:20:07.0    &       0.183   \\
    A1758$^a$    &        13:32:44.47    &     +50:32:30.5    &       0.280   \\
    A1763$^a$    &        13:35:16.32    &     +40:59:45.6    &       0.228   \\
    A1835$^a$    &        14:01:02.40    &     +02:52:55.2    &       0.253   \\
    A1914    &        14:25:59.78    &     +37:49:29.1    &       0.171   \\
    Z7160$^a$    &        14:57:15.23    &     +22:20:34.0    &       0.258   \\
    A2218    &        16:35:52.80    &     +66:12:50.4    &       0.171   \\
    A2219$^a$    &        16:40:22.56    &     +46:42:21.6    &       0.228   \\
  RXJ1720$^a$    &        17:20:10.14    &     +26:37:30.9    &       0.164   \\
    A2345    &        21:27:13.73    &     -12:09:46.1    &       0.176   \\
  RXJ2129$^a$    &        21:29:40.02    &     +00:05:20.9    &       0.235   \\
    A2390    &        21:53:36.72    &     +17:41:31.2    &       0.233   \\
    A2485    &        22:48:31.13    &     -16:06:25.6    &       0.247   \\

\enddata
\tablenotetext{a}{Type 2 AGNs are selected using MMT/Hectospec spectra in these
21 cluster fields. Because the selection depends on emission line ratios, 
we did not select Type 2 AGNs in 9 cluster fields where 
the spectra were not flux calibrated due to the lack of standard stars. 
}
\end{deluxetable}

\begin{deluxetable}{lcccccc}
\tablewidth{0pt}
\tablecaption{Herschel Photometry parameters \label{tab:herschel_photo}}
\tablehead{
\colhead{} & \colhead{units} & \colhead{100\,$\mu$m} & \colhead{160\,$\mu$m} & \colhead{250\,$\mu$m} & \colhead{350\,$\mu$m} & \colhead{500\,$\mu$m}} 

\startdata
pixel size & arcsec  & 3 & 3  & 6 & 9 & 12 \\
FWHM  & arcsec & 6.8 & 11.4  & 18.1 & 24.8 & 36.6\\
Photometry radius &arcsec  & 6 & 12  &22 &  27 &36 \\
aperture correction & arcsec & 1.706 & 1.499  & 1.229 & 1.120 & 1.211\\
sky annulus & arcsec&  N/A & N/A  &24-60  & 36-90  & 48-120\\ 
\enddata

\end{deluxetable}

\begin{landscape}
\begin{deluxetable}{lrrcr rrrrr rrrrr}
%\rotate
%\tablecolumns{15}
\tablewidth{0pt}
 \tabletypesize{\scriptsize} 
%\tabletypesize{\footnotesize}
\tablecaption{\label{table_fluxes_type1} {Fluxes of the 24 $\mu$m-selected  \herschel-detected Type-1 AGN sample}\tablenotemark{a}}

\tablehead{ \colhead{\#} &\colhead{Source} &   \colhead{R.A.} & \colhead{Dec.} &    \colhead{J} & \colhead{K} & \colhead{3.4$\mu$m} & \colhead{4.6$\mu$m} &  \colhead{$12\mu$m} & \colhead{$24\mu$m} & \colhead{$100\mu$m} & \colhead{$160\mu$m} &  \colhead{$250\mu$m} & \colhead{$350\mu$m} & \colhead{$500\mu$m} \\
\colhead{ } &\colhead{LIRAS} &  \colhead{J2000} & \colhead{J2000} &    \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)}  }
 \startdata
  1    &                 J024818.61-031956.9    &      42.0775358    &   -3.3324640    &       1.131    &    1.784    &        1.52    &     1.54    &     4.26    &     8.27    &        42.58    &        60.40    &        53.94    &        35.84    &        24.08   \\
  2    &                 J020120.00-022447.7    &      30.3333465    &   -2.4132541    &       1.361    &    2.683    &        2.63    &     3.57    &    10.36    &    18.43    &        98.39    &        49.37    &        49.65    &        14.15    &       $<$12.39   \\
  3    &                 J212928.91+000415.9    &     322.3704400    &    0.0710740    &       0.518    &    0.833    &        0.46    &     0.44    &     1.09    &     2.56    &        24.91    &        42.34    &        26.08    &       $<$10.99    &       $<$12.39   \\
  4    &                 J073243.17+314111.4    &     113.1798658    &   31.6865098    &       0.279    &    0.527    &        0.50    &     0.54    &     1.32    &     3.05    &       $<$10.89    &        24.61    &        15.24    &        14.19    &       $<$12.39   \\
  5    &                 J082626.42+041231.0    &     126.6100938    &    4.2086221    &       0.143    &    0.300    &        0.25    &     0.25    &     0.56    &     1.37    &        11.40    &       $<$16.89    &       $<$10.19    &       $<$10.99    &       $<$12.39   \\
  6    &                 J084352.28+292854.0    &     130.9678493    &   29.4819339    &       0.378    &    0.686    &        0.42    &     0.36    &     0.80    &     1.33    &       $<$10.89    &       $<$16.89    &        11.68    &       $<$10.99    &       $<$12.39   \\
  7    &                 J014200.86+213752.6    &      25.5035744    &   21.6312836    &       0.095    &    0.186    &        0.16    &     0.18    &     0.46    &     1.13    &        19.02    &        32.18    &        13.94    &       $<$10.99    &       $<$12.39   \\
  8    &                 J212930.74+001347.2    &     322.3781001    &    0.2297864    &       0.548    &    1.732    &        3.13    &     4.33    &     8.45    &    17.72    &        68.90    &        65.95    &        32.71    &        16.75    &       $<$12.39   \\
  9    &                 J003730.63+092255.6    &       9.3776456    &    9.3821238    &       0.188    &    0.386    &        0.40    &     0.44    &     1.04    &     1.88    &       $<$10.89    &       $<$16.89    &        34.70    &        31.54    &        12.86   \\
 10    &                 J212911.74-000438.2    &     322.2989151    &   -0.0772764    &       0.186    &    0.407    &        0.31    &     0.30    &     0.90    &     3.88    &        28.64    &       $<$16.89    &        12.57    &       $<$10.99    &       $<$12.39   \\
 11    &                 J024838.05-031730.8    &      42.1585241    &   -3.2918841    &       0.224    &    0.419    &        0.36    &     0.34    &     1.08    &     2.95    &       $<$10.89    &       $<$16.89    &        31.41    &        20.29    &       $<$12.39   \\
 12    &                 J212629.76-120555.5    &     321.6239890    &  -12.0987418    &       0.060    &    0.114    &        0.00    &     0.00    &     0.00    &     2.33    &        28.19    &        55.71    &        30.70    &        11.73    &       $<$12.39   \\
 13    &                 J084234.94+362503.2    &     130.6455700    &   36.4175490    &       0.038    &    0.055    &        0.40    &     0.31    &     1.09    &     7.38    &       $<$10.89    &       $<$16.89    &        27.66    &        11.63    &       $<$12.39   \\
 14    &                 J080126.90+360059.1    &     120.3620723    &   36.0164225    &       0.100    &    0.186    &        0.19    &     0.12    &     0.29    &     1.07    &       $<$10.89    &       $<$16.89    &        19.95    &       $<$10.99    &       $<$12.39   \\
 15    &                 J215343.83+172912.9    &     328.4326439    &   17.4869215    &       0.113    &    0.293    &        0.38    &     0.38    &     1.91    &     3.11    &       139.65    &       168.22    &        90.85    &        54.25    &        23.56   \\
 16    &                 J083107.34+654653.9    &     127.7806029    &   65.7816461    &       0.190    &    0.425    &        0.87    &     1.36    &     3.39    &     6.23    &        59.62    &        75.03    &        47.68    &        30.40    &       $<$12.39   \\
 17    &                 J080013.86+355831.3    &     120.0577417    &   35.9753679    &       0.163    &    0.324    &        0.70    &     1.18    &     2.86    &     5.17    &        33.37    &        30.14    &        40.47    &        13.26    &       $<$12.39   \\
 18    &                 J164110.54+464911.8    &     250.2939165    &   46.8199518    &       0.108    &    0.163    &        0.30    &     0.43    &     1.00    &     2.41    &       $<$10.89    &       $<$16.89    &        14.80    &        19.75    &        14.42   \\
 19    &                 J090026.52+204158.8    &     135.1104847    &   20.6996599    &       0.331    &    0.948    &        2.48    &     4.45    &    11.44    &    19.95    &        72.89    &        75.44    &        68.22    &        31.57    &       $<$12.39   \\
 20    &                 J083118.85+660117.8    &     127.8285389    &   66.0216065    &       0.080    &    0.173    &        0.23    &     0.24    &     0.84    &     1.98    &        22.33    &        26.44    &        33.63    &        13.22    &       $<$12.39   \\
 21    &                 J084256.20+361325.3    &     130.7341671    &   36.2236985    &       0.094    &    0.204    &        0.49    &     0.94    &     2.01    &     4.98    &        27.68    &        30.85    &        13.14    &       $<$10.99    &        16.13   \\
 22    &                 J163934.02+464314.2    &     249.8917588    &   46.7206074    &       0.119    &    0.227    &        0.34    &     0.39    &     0.95    &     1.46    &        20.57    &        27.10    &        25.14    &        16.35    &       $<$12.39   \\
 23    &                 J073155.69+312529.2    &     112.9820625    &   31.4247697    &       0.062    &    0.130    &        0.16    &     0.16    &     0.57    &     1.71    &       $<$10.89    &       $<$16.89    &        25.44    &        17.08    &       $<$12.39   \\
 24    &                 J080108.38+355222.4    &     120.2849374    &   35.8728943    &       0.114    &    0.201    &        0.36    &     0.63    &     1.83    &     4.60    &        11.14    &       $<$16.89    &        12.76    &       $<$10.99    &       $<$12.39   \\
 25    &                 J083747.73+145041.6    &     129.4488867    &   14.8448955    &       0.049    &    0.135    &        0.23    &     0.43    &     0.90    &     2.49    &       $<$10.89    &       $<$16.89    &        27.79    &        18.76    &       $<$12.39   \\
 26    &                 J101708.92+385557.6    &     154.2871852    &   38.9326698    &       0.135    &    0.211    &        0.38    &     0.46    &     1.03    &     1.70    &        12.27    &       $<$16.89    &       $<$10.19    &       $<$10.99    &       $<$12.39   \\
 27    &                 J014245.21+213449.8    &      25.6883589    &   21.5804995    &       0.161    &    0.414    &        1.02    &     1.65    &     2.64    &     3.95    &        36.50    &       $<$16.89    &        33.88    &        24.57    &        14.41   \\
 28    &                 J082949.41+653919.8    &     127.4558897    &   65.6555134    &       0.050    &    0.094    &        0.16    &     0.23    &     0.72    &     2.23    &        24.38    &        24.74    &        40.99    &        30.31    &        14.14   \\
 29    &                 J015215.36+010514.9    &      28.0639854    &    1.0874585    &       0.045    &    0.051    &        0.00    &     0.00    &     0.00    &     1.02    &       $<$10.89    &       $<$16.89    &        24.95    &        14.14    &       $<$12.39   \\
 30    &                 J101755.30+390430.8    &     154.4804209    &   39.0752210    &       0.198    &    0.258    &        0.44    &     0.61    &     1.47    &     3.81    &        11.62    &        40.50    &        40.54    &        23.40    &        20.05   \\
 31    &                 J131206.62-013129.0    &     198.0275910    &   -1.5249945    &       0.087    &    0.195    &        0.35    &     0.42    &     0.88    &     1.95    &        52.52    &        79.32    &        54.24    &        31.89    &       $<$12.39   \\
 32    &                 J212720.66-120612.9    &     321.8361015    &  -12.1035767    &       0.047    &    0.081    &        0.15    &     0.13    &     0.57    &     1.35    &        11.80    &        19.57    &        27.06    &        17.32    &       $<$12.39   \\
 33    &                 J133529.41+405828.0    &     203.8725321    &   40.9747129    &       0.040    &    0.100    &        0.18    &     0.16    &     0.72    &     1.47    &        28.20    &        87.16    &        63.26    &        57.70    &       $<$12.39   \\
 34    &                 J131107.34-012857.9    &     197.7805951    &   -1.4827610    &       0.092    &    0.134    &        0.29    &     0.42    &     1.20    &     1.50    &       $<$10.89    &        21.48    &        27.87    &        26.33    &        18.27   \\
 35    &                 J133434.70+410623.4    &     203.6445956    &   41.1064984    &       0.111    &    0.146    &        0.34    &     0.54    &     1.54    &     4.68    &        16.77    &       $<$16.89    &        30.47    &        22.10    &       $<$12.39   \\
 36    &                 J145639.07+222516.6    &     224.1627999    &   22.4212821    &       0.113    &    0.177    &        0.25    &     0.37    &     0.96    &     2.00    &        33.35    &        26.41    &        29.24    &        13.79    &       $<$12.39   \\
 37    &                 J083008.79+654521.5    &     127.5366098    &   65.7559612    &       0.106    &    0.156    &        0.32    &     0.44    &     1.05    &     4.07    &        16.85    &       $<$16.89    &        29.21    &        15.42    &       $<$12.39   \\
 38    &                 J145816.29+222625.1    &     224.5678757    &   22.4403190    &       0.296    &    0.299    &        0.49    &     0.88    &     2.05    &     3.85    &       $<$10.89    &       $<$16.89    &        16.02    &        22.72    &        23.23   \\
 39    &                 J083806.01+150827.3    &     129.5250425    &   15.1409106    &       0.054    &    0.084    &        0.15    &     0.22    &     0.43    &     1.50    &       $<$10.89    &       $<$16.89    &        28.86    &        20.30    &       $<$12.39   \\
 40    &                 J140130.51+030358.0    &     210.3771116    &    3.0661160    &       0.076    &    0.102    &        0.27    &     0.35    &     0.43    &     1.42    &       $<$10.89    &        17.92    &        11.47    &        13.75    &       $<$12.39   \\
 41    &                 J101730.81+384941.5    &     154.3783933    &   38.8281933    &       0.046    &    0.069    &        0.11    &     0.12    &     0.30    &     1.45    &        17.39    &       $<$16.89    &        18.04    &        15.16    &       $<$12.39   \\
 42    &                 J131109.29-011953.9    &     197.7887054    &   -1.3316458    &       0.019    &    0.038    &        0.09    &     0.14    &     0.59    &     1.06    &        33.01    &        47.80    &        44.99    &        40.66    &        21.90   \\
 43    &                 J133549.20+411306.1    &     203.9550015    &   41.2183561    &       0.041    &    0.070    &        0.00    &     0.00    &     0.00    &     1.89    &        18.25    &        25.92    &        22.71    &        22.14    &       $<$12.39   \\
 44    &                 J212738.37-120050.6    &     321.9098789    &  -12.0140684    &       0.027    &    0.064    &        0.10    &     0.15    &     0.53    &     1.19    &        11.31    &       $<$16.89    &        14.61    &        17.67    &       $<$12.39   \\
 45    &                 J131109.74-011329.8    &     197.7905847    &   -1.2249454    &       0.038    &    0.089    &        0.20    &     0.24    &     0.83    &     1.59    &        14.25    &        17.67    &        30.61    &        24.03    &        26.17   \\
 46    &                 J073247.15+313429.5    &     113.1964456    &   31.5748536    &       0.046    &    0.076    &        0.00    &     0.00    &     0.00    &     3.34    &        27.29    &        19.46    &        32.50    &        17.54    &       $<$12.39   \\
 47    &                 J164020.70+465142.6    &     250.0862632    &   46.8618386    &       0.057    &    0.086    &        0.18    &     0.29    &     0.72    &     1.58    &       $<$10.89    &       $<$16.89    &        18.26    &        11.17    &       $<$12.39   \\
 48    &                 J164116.66+463946.3    &     250.3194325    &   46.6628720    &       0.183    &    0.230    &        0.47    &     0.90    &     2.04    &     2.84    &        14.53    &       $<$16.89    &       $<$10.19    &       $<$10.99    &       $<$12.39   \\
 49    &                 J084319.21+361606.9    &     130.8300428    &   36.2685810    &       0.049    &    0.103    &        0.20    &     0.39    &     1.09    &     2.94    &        17.10    &       $<$16.89    &        10.71    &        19.34    &       $<$12.39   \\
 50    &                 J224837.78-160109.3    &     342.1574051    &  -16.0192436    &       0.071    &    0.126    &        0.24    &     0.40    &     0.88    &     2.41    &        18.50    &       $<$16.89    &        25.02    &        13.58    &       $<$12.39   \\
 51    &                 J020239.22-020600.2    &      30.6634169    &   -2.1000425    &       0.072    &    0.108    &        0.24    &     0.48    &     1.30    &     2.82    &        21.28    &        29.21    &        23.79    &        24.30    &        14.18   \\
 52    &                 J015248.43+011442.0    &      28.2017783    &    1.2452652    &       0.088    &    0.127    &        0.30    &     0.58    &     1.21    &     2.42    &       $<$10.89    &       $<$16.89    &        33.32    &        23.14    &        14.12   \\
 53    &                 J133314.82+504526.8    &     203.3117652    &   50.7574571    &       0.069    &    0.090    &        0.13    &     0.23    &     0.65    &     1.27    &       $<$10.89    &       $<$16.89    &        29.45    &        29.43    &       $<$12.39   \\
 54    &                 J224822.19-160711.3    &     342.0924580    &  -16.1198104    &       0.035    &    0.060    &        0.10    &     0.16    &     0.44    &     1.58    &       $<$10.89    &        22.45    &        15.93    &        22.85    &       $<$12.39   \\
 55    &                 J224820.85-155924.5    &     342.0868693    &  -15.9901359    &       0.045    &    0.068    &        0.00    &     0.00    &     0.00    &     1.24    &       $<$10.89    &       $<$16.89    &        16.16    &        11.41    &        19.87   \\
 56    &                 J133240.79+502434.8    &     203.1699751    &   50.4096687    &       0.078    &    0.128    &        0.27    &     0.44    &     0.97    &     2.61    &        29.14    &        41.97    &        40.77    &        25.30    &       $<$12.39   \\
 57    &                 J133614.87+411012.4    &     204.0619636    &   41.1701002    &       0.033    &    0.073    &        0.12    &     0.24    &     0.75    &     2.17    &       $<$10.89    &       $<$16.89    &        48.97    &        38.51    &       $<$12.39   \\
 58    &                 J014126.62+212425.3    &      25.3609052    &   21.4070315    &       0.047    &    0.071    &        0.12    &     0.18    &     0.28    &     1.69    &       $<$10.89    &       $<$16.89    &        16.92    &        18.95    &       $<$12.39   \\
 59    &                 J212747.81-115844.5    &     321.9492125    &  -11.9790366    &       0.097    &    0.123    &        0.34    &     0.52    &     0.82    &     2.94    &       $<$10.89    &       $<$16.89    &        11.76    &        21.68    &        15.24   \\
 60    &                 J010614.38+011409.6    &      16.5598973    &    1.2359962    &       0.106    &    0.138    &        0.27    &     0.51    &     0.72    &     2.97    &        26.82    &        62.98    &        57.48    &        56.76    &        36.45   \\
 61    &                 J014103.82+213228.7    &      25.2659030    &   21.5412923    &       0.079    &    0.093    &        0.13    &     0.25    &     0.79    &     1.46    &       $<$10.89    &       $<$16.89    &        10.78    &        12.78    &       $<$12.39   \\
 62    &                 J010702.23+005542.0    &      16.7593042    &    0.9283422    &       0.042    &    0.065    &        0.00    &     0.00    &     0.00    &     1.00    &        17.70    &       $<$16.89    &        24.48    &        12.91    &       $<$12.39   \\
 63    &                 J073209.94+314143.0    &     113.0414068    &   31.6952905    &       0.048    &    0.076    &        0.11    &     0.20    &     0.73    &     1.28    &       $<$10.89    &       $<$16.89    &        15.54    &        16.94    &       $<$12.39   \\
 64    &                 J015243.29+011219.7    &      28.1803566    &    1.2054624    &       0.128    &    0.127    &        0.19    &     0.34    &     1.30    &     3.29    &        13.48    &       $<$16.89    &        14.76    &       $<$10.99    &       $<$12.39   \\
 65    &                 J172026.50+263815.0    &     260.1104332    &   26.6377714    &       0.064    &    0.114    &        0.23    &     0.41    &     1.00    &     1.72    &       $<$10.89    &        21.45    &        28.33    &        31.74    &       $<$12.39   \\
 66    &                 J133313.92+503107.8    &     203.3079936    &   50.5188284    &       0.053    &    0.085    &        0.00    &     0.00    &     0.00    &     2.18    &        13.02    &       $<$16.89    &        33.23    &        24.57    &       $<$12.39   \\
 67    &                 J003622.20+091828.1    &       9.0924996    &    9.3077941    &       0.040    &    0.058    &        0.12    &     0.19    &     0.00    &     1.41    &       $<$10.89    &       $<$16.89    &        14.40    &        28.76    &       $<$12.39   \\
 68    &                 J003749.95+090711.0    &       9.4581154    &    9.1197346    &       0.028    &    0.036    &        0.05    &     0.21    &     0.00    &     1.23    &        14.95    &        23.65    &        17.06    &        13.62    &       $<$12.39   \\
 69    &                 J215347.97+173756.5    &     328.4498657    &   17.6323664    &       0.048    &    0.055    &        0.11    &     0.22    &     0.73    &     1.48    &        11.74    &        19.41    &        18.60    &       $<$10.99    &       $<$12.39   \\
 70    &                 J020144.55-022054.4    &      30.4356112    &   -2.3484456    &       0.067    &    0.098    &        0.23    &     0.43    &     1.02    &     1.27    &        15.41    &       $<$16.89    &        23.37    &        16.10    &        16.69   \\
 71    &                 J145725.17+223133.8    &     224.3548667    &   22.5260544    &       0.214    &    0.216    &        0.28    &     0.58    &     2.40    &     4.64    &        15.57    &       $<$16.89    &        14.31    &        12.73    &        12.44   \\
 72    &                 J133543.12+405707.8    &     203.9296578    &   40.9521684    &       0.020    &    0.032    &        0.06    &     0.14    &     0.45    &     1.51    &        41.95    &        65.91    &        60.58    &        36.71    &       $<$12.39   \\
 73    &                 J133531.44+411617.7    &     203.8809808    &   41.2715793    &       0.042    &    0.063    &        0.00    &     0.00    &     0.00    &     1.51    &       $<$10.89    &       $<$16.89    &        66.85    &        46.90    &        22.85   \\
 74    &                 J015335.62+010353.7    &      28.3983971    &    1.0649256    &       0.051    &    0.084    &        0.15    &     0.27    &     0.49    &     1.34    &       $<$10.89    &        38.12    &        48.52    &        51.91    &        37.51   \\
 75    &                 J003755.90+090031.3    &       9.4829128    &    9.0087064    &       0.178    &    0.194    &        0.39    &     0.66    &     0.00    &     4.05    &       $<$10.89    &       $<$16.89    &        90.10    &        72.38    &        55.63   \\
 76    &                 J131129.64-011603.2    &     197.8734827    &   -1.2675431    &       0.054    &    0.069    &        0.13    &     0.20    &     0.56    &     1.04    &       $<$10.89    &       $<$16.89    &        28.39    &        27.09    &        21.82   \\
 77    &                 J212849.04+000447.6    &     322.2043500    &    0.0798919    &       0.041    &    0.078    &        0.26    &     0.22    &     0.56    &     1.66    &       $<$10.89    &       $<$16.89    &        24.18    &        19.18    &       $<$12.39   \\
 78    &                 J212947.12+002026.3    &     322.4463500    &    0.3406365    &       0.118    &    0.148    &        0.23    &     0.40    &     0.87    &     1.75    &       $<$10.89    &       $<$16.89    &        46.46    &        51.48    &        20.39   \\
 79    &                 J013253.29-133915.7    &      23.2220565    &  -13.6543599    &       0.027    &    0.034    &        0.08    &     0.13    &     0.46    &     1.15    &       $<$10.89    &       $<$16.89    &        45.24    &        20.06    &       $<$12.39   \\
 80    &                 J084304.84+292953.8    &     130.7701621    &   29.4982689    &       0.186    &    0.179    &        0.24    &     0.50    &     1.58    &     2.91    &        15.06    &       $<$16.89    &        14.41    &       $<$10.99    &        13.08   \\
 81    &                 J133354.56+410300.1    &     203.4773481    &   41.0500296    &       0.029    &    0.044    &        0.06    &     0.11    &     0.35    &     1.03    &       $<$10.89    &       $<$16.89    &        20.19    &       $<$10.99    &       $<$12.39   \\
 82    &                 J133526.73+405957.6    &     203.8613726    &   40.9993444    &       0.108    &    0.128    &        0.22    &     0.40    &     1.38    &     3.27    &       $<$10.89    &       $<$16.89    &        25.25    &        21.30    &        18.35   \\
 83    &                 J213006.22+001256.8    &     322.5259072    &    0.2157857    &       0.037    &    0.045    &        0.09    &     0.16    &     0.28    &     1.10    &       $<$10.89    &       $<$16.89    &        23.46    &        27.14    &        23.84   \\
 84    &                 J163922.35+463428.6    &     249.8431182    &   46.5746003    &       0.016    &    0.018    &        0.00    &     0.00    &     0.00    &     1.20    &       $<$10.89    &        33.94    &        25.84    &        21.44    &       $<$12.39   \\
 85    &                 J084327.91+361723.4    &     130.8662732    &   36.2898226    &       0.058    &    0.068    &        0.10    &     0.16    &     0.76    &     3.11    &        27.70    &        56.25    &        50.29    &        50.17    &        34.46   \\
 86    &                 J142539.38+375736.8    &     216.4141000    &   37.9602120    &       0.366    &    0.424    &        0.15    &     0.19    &     0.80    &     7.25    &        33.81    &        16.98    &        39.26    &        32.72    &        16.34   \\
 87    &                 J212939.66+000815.5    &     322.4152698    &    0.1376307    &       0.061    &    0.061    &        0.08    &     0.17    &     0.85    &     2.64    &        23.25    &       $<$16.89    &        26.64    &        22.08    &       $<$12.39   \\
 88    &                 J073124.82+314721.2    &     112.8534058    &   31.7892242    &       0.015    &    0.036    &        0.00    &     0.00    &     0.00    &     1.11    &       $<$10.89    &       $<$16.89    &        34.41    &        35.61    &        31.95   \\
 89    &                 J163950.35+463327.1    &     249.9597920    &   46.5575225    &       0.091    &    0.098    &        0.11    &     0.19    &     0.74    &     1.06    &       $<$10.89    &       $<$16.89    &        15.46    &        12.91    &       $<$12.39   \\
 90    &                 J090122.68+204446.7    &     135.3445017    &   20.7463061    &       0.504    &    0.643    &        0.77    &     1.13    &     4.24    &     8.73    &        45.48    &        81.05    &        88.05    &        83.41    &        56.20   \\
 91    &                 J020225.55-020258.0    &      30.6064715    &   -2.0494553    &       0.059    &    0.079    &        0.07    &     0.13    &     0.80    &     2.23    &       $<$10.89    &        35.24    &        19.00    &        20.36    &        12.50   \\
 92    &                 J020101.83-021140.5    &      30.2576099    &   -2.1945804    &       0.101    &    0.152    &        0.17    &     0.34    &     1.90    &     2.59    &        14.04    &        20.09    &        34.60    &        17.72    &       $<$12.39   \\
 93    &                 J003615.85+091328.2    &       9.0660365    &    9.2244886    &       0.119    &    0.213    &        0.18    &     0.30    &     0.00    &     1.81    &        15.39    &       $<$16.89    &        24.20    &        21.84    &       $<$12.39   \\
 94    &                 J084254.20+293748.8    &     130.7258232    &   29.6302196    &       0.026    &    0.037    &        0.04    &     0.08    &     0.32    &     1.17    &       $<$10.89    &       $<$16.89    &        38.15    &        25.33    &        25.48   \\
 95    &                 J084306.40+293922.2    &     130.7766462    &   29.6561679    &       0.123    &    0.153    &        0.11    &     0.22    &     0.85    &     1.79    &        14.18    &       $<$16.89    &        21.30    &        28.32    &        12.81   \\
 96    &                 J003706.97+091222.0    &       9.2790209    &    9.2061131    &       0.035    &    0.068    &        0.06    &     0.16    &     0.00    &     1.19    &       $<$10.89    &       $<$16.89    &        13.80    &        20.42    &       $<$12.39   \\
 97    &                 J212709.43-120155.1    &     321.7893060    &  -12.0319625    &       0.030    &    0.059    &        0.00    &     0.00    &     0.00    &     1.57    &        19.16    &        17.66    &        51.47    &        63.10    &        39.86   \\
 98    &                 J083758.17+145856.6    &     129.4923769    &   14.9823783    &       0.040    &    0.076    &        0.09    &     0.19    &     0.57    &     1.36    &       $<$10.89    &       $<$16.89    &        22.74    &        29.79    &        19.78   \\
 99    &                 J224924.31-161159.9    &     342.3512838    &  -16.1999621    &       0.059    &    0.126    &        0.13    &     0.23    &     0.65    &     1.92    &       $<$10.89    &       $<$16.89    &        24.43    &        16.70    &        19.78   \\
100    &                 J024725.09-033807.9    &      41.8545485    &   -3.6355342    &       0.165    &    0.265    &        0.20    &     0.26    &     0.94    &     1.54    &        11.85    &        24.03    &        30.56    &        32.66    &        22.13   \\
101    &                 J085941.47+204815.5    &     134.9228058    &   20.8043193    &       0.094    &    0.110    &        0.10    &     0.16    &     0.45    &     1.56    &       $<$10.89    &       $<$16.89    &        21.75    &        27.72    &        34.52   \\
102    &                 J083712.89+145917.4    &     129.3037182    &   14.9881780    &       0.444    &    0.662    &        0.49    &     0.73    &     3.10    &     5.62    &       $<$10.89    &       $<$16.89    &        31.97    &        25.45    &        14.58   \\
103    &                 J131119.24-012030.9    &     197.8301773    &   -1.3419133    &       0.289    &    0.329    &        0.35    &     0.55    &     3.31    &     5.97    &        26.36    &        16.99    &        12.57    &       $<$10.99    &       $<$12.39   \\
104    &                 J163641.18+660848.3    &     249.1715675    &   66.1467513    &       0.069    &    0.137    &        0.18    &     0.19    &     0.62    &     1.67    &       $<$10.89    &       $<$16.89    &        25.70    &        22.35    &        13.31   \\
105    &                 J133223.27+503432.5    &     203.0969390    &   50.5756828    &       0.190    &    0.227    &        0.25    &     0.22    &     1.26    &     2.14    &        18.09    &       $<$16.89    &        11.52    &        12.43    &       $<$12.39   \\
106    &                 J133529.45+410126.0    &     203.8727200    &   41.0238890    &       0.275    &    0.346    &        0.21    &     0.16    &     0.70    &     2.95    &        15.75    &       $<$16.89    &        10.39    &       $<$10.99    &       $<$12.39   \\
107    &                 J140146.53+024434.7    &     210.4438700    &    2.7429654    &       0.166    &    0.211    &        0.12    &     0.13    &     1.77    &     2.05    &       $<$10.89    &       $<$16.89    &        17.07    &        15.15    &       $<$12.39   \\

\enddata

\tablenotetext{a}{Upper limits are 3\,$\sigma$. }
\end{deluxetable}
\end{landscape}

\begin{deluxetable}{lrrrcr rrrrr}
\rotate
%\tablecolumns{15}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{\label{table_fluxes} {Fluxes of 24 $\mu$m-selected  \herschel-non-detected Type-1 AGN sample}}%\tablenotemark{a}}

\tablehead{\colhead{\#}& \colhead{Source} &  \colhead{R.A.} & \colhead{Dec.} &   \colhead{z} & \colhead{J} & \colhead{K} & \colhead{3.4$\mu$m} & \colhead{4.6$\mu$m} &  \colhead{$12\mu$m} & \colhead{$24\mu$m}  \\
 \colhead{ } & \colhead{LIRAS} &  \colhead{J2000} & \colhead{J2000} &   \colhead{ } & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)}  }
 \startdata
  1            &        J145617.60+222124.9    &     224.0733159    &   22.3569112    &    0.111 &       0.371    &    0.446    &        0.26    &     0.24    &     0.59    &     1.00      \\
  2            &        J212932.89+001045.4    &     322.3870342    &    0.1792855    &    0.132 &       0.460    &    0.820    &        0.63    &     0.68    &     1.09    &     2.42      \\
  3            &        J145735.11+223202.4    &     224.3963065    &   22.5339901    &    0.149 &       0.083    &    0.096    &        0.10    &     0.45    &     4.62    &    19.87      \\
  4            &        J020218.53-020243.4    &      30.5772248    &   -2.0453957    &    0.249 &       0.068    &    0.111    &        0.17    &     0.25    &     0.39    &     1.58      \\
  5            &        J140127.69+025606.2    &     210.3653800    &    2.9350470    &    0.265 &       0.175    &    0.313    &        0.79    &     1.30    &     3.30    &     4.68      \\
  6            &        J145720.55+223239.1    &     224.3356237    &   22.5442076    &    0.289 &       0.055    &    0.094    &        0.10    &     0.13    &     0.55    &     1.21      \\
  7            &        J024851.43-032249.3    &      42.2143100    &   -3.3803662    &    0.300 &       0.144    &    0.349    &        0.60    &     0.87    &     1.26    &     2.19      \\
  8            &        J140019.72+030346.1    &     210.0821561    &    3.0628171    &    0.319 &       0.245    &    0.431    &        0.40    &     0.42    &     0.72    &     1.72      \\
  9            &        J145619.67+221125.6    &     224.0819426    &   22.1904548    &    0.326 &       0.142    &    0.292    &        0.38    &     0.61    &     1.91    &     5.43      \\
 10            &        J140117.52+024350.3    &     210.3230104    &    2.7306321    &    0.363 &       0.125    &    0.232    &        0.24    &     0.27    &     0.44    &     1.12      \\
 11            &        J013056.38-132849.9    &      22.7349275    &  -13.4805182    &    0.363 &       0.176    &    0.287    &        0.33    &     0.43    &     1.75    &     6.22      \\
 12            &        J133236.80+503032.8    &     203.1533400    &   50.5091160    &    0.375 &       0.173    &    0.267    &        0.50    &     0.75    &     1.84    &     2.95      \\
 13            &        J163935.63+464933.4    &     249.8984570    &   46.8259344    &    0.393 &       0.200    &    0.308    &        0.51    &     0.71    &     1.30    &     3.31      \\
 14            &        J020138.92-022250.8    &      30.4121497    &   -2.3807741    &    0.395 &       0.059    &    0.115    &        0.14    &     0.18    &     0.80    &     2.12      \\
 15            &        J101616.78+391143.4    &     154.0699155    &   39.1953753    &    0.413 &       0.241    &    0.304    &        0.56    &     0.92    &     1.96    &     2.71      \\
 16            &        J131118.20-011429.0    &     197.8258434    &   -1.2416552    &    0.414 &       0.128    &    0.241    &        0.26    &     0.33    &     1.12    &     3.20      \\
 17            &        J024843.83-033650.5    &      42.1826278    &   -3.6140230    &    0.431 &       0.101    &    0.208    &        0.27    &     0.31    &     0.94    &     2.69      \\
 18            &        J145640.37+223347.5    &     224.1682008    &   22.5632037    &    0.433 &       0.112    &    0.252    &        0.32    &     0.35    &     0.98    &     2.54      \\
 19            &        J005509.17+262714.6    &      13.7882027    &   26.4540544    &    0.434 &       0.353    &    1.216    &        2.09    &     3.38    &     7.89    &    18.01      \\
 20            &        J024858.52-033639.0    &      42.2438462    &   -3.6108370    &    0.459 &       0.089    &    0.165    &        0.19    &     0.25    &     0.75    &     1.64      \\
 21            &        J101537.90+390154.2    &     153.9079349    &   39.0317329    &    0.510 &       0.132    &    0.299    &        0.51    &     0.77    &     1.50    &     4.00      \\
 22            &        J164025.01+464449.2    &     250.1042205    &   46.7470097    &    0.537 &       0.268    &    0.412    &        0.62    &     0.87    &     1.74    &     4.12      \\
 23            &        J164101.85+464813.3    &     250.2577029    &   46.8037024    &    0.538 &       0.041    &    0.062    &        0.08    &     0.14    &     0.30    &     1.38      \\
 24            &        J212939.40-000719.7    &     322.4141840    &   -0.1221444    &    0.553 &       0.261    &    0.506    &        1.12    &     1.73    &     3.35    &     1.60      \\
 25            &        J101744.06+391855.5    &     154.4335759    &   39.3154068    &    0.563 &       0.133    &    0.254    &        0.24    &     0.23    &     0.33    &     1.05      \\
 26            &        J015254.03+010435.1    &      28.2251178    &    1.0764123    &    0.569 &       0.106    &    0.214    &        0.29    &     0.29    &     0.43    &     1.67      \\
 27            &        J014157.79+213236.9    &      25.4908113    &   21.5435784    &    0.602 &       0.109    &    0.227    &        0.40    &     0.52    &     1.06    &     2.58      \\
 28            &        J084249.95+361024.0    &     130.7081329    &   36.1736077    &    0.610 &       0.056    &    0.109    &        0.16    &     0.14    &     0.33    &     1.03      \\
 29            &        J073201.47+314713.8    &     113.0061071    &   31.7871707    &    0.615 &       0.130    &    0.236    &        0.37    &     0.60    &     1.67    &     4.07      \\
 30            &        J101720.68+385738.2    &     154.3361648    &   38.9606249    &    0.629 &       0.151    &    0.248    &        0.48    &     0.73    &     1.23    &     2.21      \\
 31            &        J015258.67+010507.7    &      28.2444613    &    1.0854714    &    0.647 &       0.080    &    0.138    &        0.21    &     0.32    &     0.89    &     1.66      \\
 32            &        J212750.81-120725.3    &     321.9617189    &  -12.1236953    &    0.671 &       0.137    &    0.252    &        0.44    &     0.76    &     1.40    &     3.13      \\
 33            &        J212701.55-121455.5    &     321.7564446    &  -12.2487586    &    0.689 &       0.047    &    0.090    &        0.18    &     0.24    &     0.52    &     1.49      \\
 34            &        J142622.67+373945.4    &     216.5944468    &   37.6625988    &    0.701 &       0.046    &    0.080    &        0.11    &     0.12    &     0.17    &     1.01      \\
 35            &        J083747.88+144923.5    &     129.4494882    &   14.8231862    &    0.703 &       0.070    &    0.152    &        0.20    &     0.22    &     0.55    &     1.17      \\
 36            &        J090021.93+210803.9    &     135.0913743    &   21.1344119    &    0.704 &       0.114    &    0.191    &        0.37    &     0.55    &     1.11    &     2.52      \\
 37            &        J083649.34+150041.1    &     129.2055920    &   15.0114258    &    0.777 &       0.045    &    0.062    &        0.00    &     0.00    &     0.00    &     1.01      \\
 38            &        J171918.13+262540.2    &     259.8255299    &   26.4278381    &    0.797 &       0.126    &    0.141    &        0.22    &     0.28    &     1.14    &     1.85      \\
 39            &        J020048.36-021751.2    &      30.2015108    &   -2.2975661    &    0.812 &       0.176    &    0.223    &        0.47    &     0.72    &     1.62    &     2.28      \\
 40            &        J215359.89+174521.7    &     328.4995394    &   17.7560307    &    0.852 &       0.112    &    0.117    &        0.23    &     0.34    &     0.58    &     1.12      \\
 41            &        J073226.58+314212.9    &     113.1107413    &   31.7035956    &    0.859 &       0.085    &    0.122    &        0.22    &     0.32    &     0.67    &     2.34      \\
 42            &        J101803.66+391247.2    &     154.5152358    &   39.2131156    &    0.878 &       0.250    &    0.154    &        0.27    &     0.37    &     1.07    &     3.29      \\
 43            &        J014112.30+213018.7    &      25.3012390    &   21.5051822    &    0.920 &       0.046    &    0.070    &        0.15    &     0.18    &     0.67    &     1.54      \\
 44            &        J084327.98+361859.8    &     130.8665855    &   36.3166119    &    0.933 &       0.090    &    0.135    &        0.18    &     0.28    &     0.57    &     1.46      \\
 45            &        J224803.10-160411.1    &     342.0129169    &  -16.0697373    &    0.944 &       0.077    &    0.081    &        0.00    &     0.00    &     0.00    &     1.08      \\
 46            &        J083805.87+145152.3    &     129.5244700    &   14.8645240    &    0.980 &       0.097    &    0.264    &        0.12    &     0.24    &     0.56    &     9.08      \\
 47            &        J131055.59-012724.4    &     197.7316410    &   -1.4567915    &    0.999 &       0.224    &    0.251    &        0.51    &     0.62    &     0.94    &     1.48      \\
 48            &        J090121.71+204357.9    &     135.3404435    &   20.7327509    &    1.024 &       0.031    &    0.068    &        0.13    &     0.19    &     0.49    &     1.51      \\
 49            &        J101615.06+385027.8    &     154.0627539    &   38.8410657    &    1.048 &       0.080    &    0.183    &        0.41    &     0.78    &     2.35    &     4.93      \\
 50            &        J164134.75+463727.4    &     250.3948001    &   46.6242745    &    1.049 &       0.057    &    0.097    &        0.13    &     0.21    &     0.55    &     1.35      \\
 51            &        J083701.75+150903.2    &     129.2572855    &   15.1508762    &    1.051 &       0.038    &    0.057    &        0.10    &     0.12    &     0.49    &     1.99      \\
 52            &        J084245.96+360912.6    &     130.6914837    &   36.1535129    &    1.085 &       0.057    &    0.096    &        0.00    &     0.00    &     0.00    &     1.79      \\
 53            &        J212802.02-120252.4    &     322.0084361    &  -12.0478995    &    1.087 &       0.061    &    0.098    &        0.14    &     0.20    &     0.54    &     1.09      \\
 54            &        J133600.73+411317.8    &     204.0030568    &   41.2216018    &    1.125 &       0.016    &    0.027    &        0.06    &     0.11    &     0.35    &     1.07      \\
 55            &        J083222.28+660030.1    &     128.0928442    &   66.0083497    &    1.142 &       0.049    &    0.083    &        0.16    &     0.35    &     0.68    &     2.10      \\
 56            &        J213011.27-000432.7    &     322.5469763    &   -0.0757426    &    1.143 &       0.029    &    0.060    &        0.10    &     0.15    &     0.48    &     1.02      \\
 57            &        J015309.13+005250.2    &      28.2880289    &    0.8805977    &    1.159 &       0.073    &    0.115    &        0.23    &     0.43    &     0.89    &     1.49      \\
 58            &        J212910.65+000342.3    &     322.2943671    &    0.0617379    &    1.160 &       0.025    &    0.064    &        0.14    &     0.23    &     0.42    &     1.11      \\
 59            &        J212912.42+000236.2    &     322.3017563    &    0.0433792    &    1.161 &       0.065    &    0.110    &        0.17    &     0.23    &     0.90    &     1.28      \\
 60            &        J083226.37+654840.8    &     128.1098895    &   65.8113464    &    1.184 &       0.048    &    0.079    &        0.14    &     0.24    &     0.66    &     1.84      \\
 61            &        J080208.92+360417.7    &     120.5371871    &   36.0715826    &    1.202 &       0.296    &    0.333    &        0.49    &     1.01    &     2.31    &     3.40      \\
 62            &        J020235.38-020254.8    &      30.6474322    &   -2.0485566    &    1.210 &       0.056    &    0.064    &        0.11    &     0.16    &     0.29    &     1.24      \\
 63            &        J010653.57+004830.3    &      16.7232181    &    0.8084284    &    1.219 &       0.032    &    0.058    &        0.09    &     0.19    &     0.69    &     1.38      \\
 64            &        J020142.58-021610.0    &      30.4274345    &   -2.2697118    &    1.249 &       0.087    &    0.117    &        0.19    &     0.33    &     0.97    &     2.41      \\
 65            &        J003734.02+091608.2    &       9.3917471    &    9.2689511    &    1.252 &       0.171    &    0.274    &        0.40    &     0.82    &     0.00    &     2.34      \\
 66            &        J133103.57+503052.1    &     202.7648601    &   50.5144585    &    1.302 &       0.078    &    0.098    &        0.21    &     0.42    &     0.97    &     2.08      \\
 67            &        J082941.60+660253.7    &     127.4233310    &   66.0482369    &    1.332 &       0.052    &    0.070    &        0.13    &     0.28    &     0.88    &     1.72      \\
 68            &        J212909.66+001214.6    &     322.2902318    &    0.2040466    &    1.339 &       0.088    &    0.119    &        0.20    &     0.37    &     1.08    &     2.40      \\
 69            &        J164038.15+465357.5    &     250.1589394    &   46.8993057    &    1.391 &       0.042    &    0.068    &        0.14    &     0.30    &     0.88    &     1.88      \\
 70            &        J212904.54-000508.0    &     322.2689354    &   -0.0855606    &    1.420 &       0.047    &    0.066    &        0.09    &     0.19    &     0.54    &     1.73      \\
 71            &        J101553.27+384725.8    &     153.9719421    &   38.7904969    &    1.458 &       0.121    &    0.114    &        0.21    &     0.57    &     1.55    &     2.62      \\
 72            &        J133114.04+503859.8    &     202.8084850    &   50.6499324    &    1.487 &       0.090    &    0.088    &        0.12    &     0.25    &     0.61    &     1.36      \\
 73            &        J084308.19+362439.8    &     130.7841107    &   36.4110470    &    1.500 &       0.044    &    0.049    &        0.06    &     0.16    &     0.31    &     1.05      \\
 74            &        J084309.91+292919.8    &     130.7912860    &   29.4888350    &    1.509 &       0.094    &    0.104    &        0.15    &     0.27    &     1.09    &     1.62      \\
 75            &        J084226.71+292943.6    &     130.6113009    &   29.4954535    &    1.541 &       0.084    &    0.107    &        0.11    &     0.16    &     0.54    &     1.02      \\
 76            &        J024831.84-032420.5    &      42.1326874    &   -3.4057045    &    1.550 &       0.089    &    0.107    &        0.16    &     0.30    &     1.31    &     3.06      \\
 77            &        J164104.44+463852.8    &     250.2684968    &   46.6480030    &    1.572 &       0.179    &    0.166    &        0.22    &     0.47    &     1.32    &     2.02      \\
 78            &        J003721.71+090940.8    &       9.3404766    &    9.1613400    &    1.595 &       0.036    &    0.046    &        0.08    &     0.15    &     0.00    &     1.14      \\
 79            &        J101653.69+385501.9    &     154.2237164    &   38.9172001    &    1.600 &       0.054    &    0.051    &        0.10    &     0.19    &     0.49    &     1.67      \\
 80            &        J083027.88+655926.4    &     127.6161497    &   65.9906731    &    1.614 &       0.024    &    0.032    &        0.08    &     0.13    &     0.47    &     1.03      \\
 81            &        J010603.85+010506.4    &      16.5160297    &    1.0851213    &    1.617 &       0.102    &    0.104    &        0.15    &     0.25    &     0.64    &     1.18      \\
 82            &        J133222.65+504930.6    &     203.0943922    &   50.8251692    &    1.719 &       0.066    &    0.058    &        0.10    &     0.18    &     0.47    &     1.51      \\
 83            &        J213014.92+000320.9    &     322.5621719    &    0.0557977    &    1.775 &       0.043    &    0.055    &        0.07    &     0.10    &     0.32    &     1.08      \\
 84            &        J133444.91+410929.2    &     203.6871235    &   41.1581027    &    1.776 &       0.038    &    0.056    &        0.06    &     0.14    &     0.42    &     1.45      \\
 85            &        J083629.77+144719.4    &     129.1240572    &   14.7887154    &    1.812 &       0.049    &    0.070    &        0.07    &     0.14    &     0.91    &     1.95      \\
 86            &        J084218.60+362619.9    &     130.5775168    &   36.4388689    &    1.831 &       0.106    &    0.103    &        0.15    &     0.24    &     0.99    &     1.56      \\
 87            &        J010616.39+005656.9    &      16.5682822    &    0.9491375    &    1.868 &       0.043    &    0.053    &        0.08    &     0.14    &     0.49    &     1.05      \\
 88            &        J145710.80+221844.3    &     224.2950047    &   22.3123025    &    1.874 &       0.147    &    0.164    &        0.17    &     0.25    &     0.73    &     1.79      \\
 89            &        J131137.33-013008.6    &     197.9055371    &   -1.5023761    &    1.901 &       0.070    &    0.081    &        0.14    &     0.17    &     0.82    &     1.82      \\
 90            &        J133308.73+503359.4    &     203.2863608    &   50.5664955    &    1.938 &       0.033    &    0.056    &        0.11    &     0.15    &     0.47    &     1.52      \\
 91            &        J082604.12+042535.9    &     126.5171495    &    4.4266369    &    1.981 &       0.140    &    0.133    &        0.15    &     0.29    &     0.80    &     2.83      \\
 92            &        J080151.80+360854.7    &     120.4658345    &   36.1485281    &    2.089 &       0.026    &    0.040    &        0.06    &     0.09    &     0.60    &     1.15      \\
 93            &        J131216.87-013142.7    &     198.0703031    &   -1.5285371    &    2.159 &       0.030    &    0.049    &        0.06    &     0.12    &     0.75    &     2.86      \\
 94            &        J212655.37-120639.9    &     321.7307101    &  -12.1110704    &    2.352 &       0.066    &    0.144    &        0.00    &     0.00    &     0.00    &     1.19      \\
 95            &        J224853.33-161926.6    &     342.2221902    &  -16.3240569    &    2.380 &       0.122    &    0.194    &        0.13    &     0.17    &     0.61    &     1.59      \\
 96            &        J083659.87+151155.7    &     129.2494400    &   15.1988120    &    2.609 &       0.019    &    0.044    &        0.77    &     1.37    &     4.23    &     1.33      \\
 97            &        J215356.08+174830.2    &     328.4836797    &   17.8083773    &    3.344 &       0.017    &    0.017    &        0.00    &     0.00    &     0.00    &     2.58      \\
 98            &        J073240.61+315121.6    &     113.1692239    &   31.8559987    &    5.075 &       0.022    &    0.016    &        0.00    &     0.00    &     0.00    &     1.14      \\

\enddata

%\tablenotetext{a}{Upper limits are 3\,$\sigma$. }
\end{deluxetable}

\begin{landscape}
\begin{deluxetable}{llrrrrrrrrrrrrr}
%\tablecolumns{15}
%\rotate
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{\label{table_luminosity_type1} Redshifts, luminosities, broad emission line widths, black hole masses, and 
stellar masses for the {\it Herschel}-detected Type-1 sources}

\tablehead{ \colhead{\#} & \colhead{Source} &  \colhead{z} &  \colhead{$L_{\rm 0.5-8~keV}$} & \colhead{$L_{\rm B}$} & \colhead{$L_{\rm tot,IR}$} & \colhead{$L_{\rm SF,IR}$\tablenotemark{a}} &  \colhead{$L_{\rm AGN,IR}$} & \colhead{$L_{\rm warm}$\tablenotemark{b}} & \colhead{Line} &  \colhead{FWHM} &\colhead{$M_\bullet$\tablenotemark{c} } &  \colhead{$M_*$}  & \colhead{$$} \\
\colhead{} & \colhead{LIRAS} & \colhead{} & \colhead{ $10^{10}  \rm L_\odot$} & \colhead{$10^{11}  \rm L_\odot$} &   \colhead{$10^{11}  \rm L_\odot$} & \colhead{$10^{11}  \rm L_\odot$} & \colhead{$10^{11}  \rm L_\odot$} & \colhead{$10^{11}  \rm L_\odot$} & \colhead{} & \colhead{$\rm km~s^{-1}$}& \colhead{$10^8  \rm M_\odot$} & \colhead{$10^{11}  \rm M_\odot$}  & \colhead{}   }
 \startdata
   1    &            J024818.61-031956.9    &    0.127 &               &     0.71    &     0.41    &        0.22(0.00)&    0.19    &       (0.00)&             H$\beta$      &   2521    &     0.29    &          0.95\tablenotemark{d}   \\
   2    &            J020120.00-022447.7    &    0.136 &               &     1.02    &     0.90    &        0.40(-0.10)&    0.50    &        (0.20)&             H$\beta$      &   2594    &     0.51    &          0.85\tablenotemark{d}   \\
   3    &            J212928.91+000415.9    &    0.180 &          0.05 &     0.01    &     0.71    &        0.61(-0.55)&    0.11    &        (0.09)&             H$\alpha$     &  $>$1200   &    N/A    &          0.82\tablenotemark{d}   \\
   4    &            J073243.17+314111.4    &    0.276 &          0.49 &     1.36    &     0.78    &        0.43(0.00)&    0.36    &       (0.00)&             H$\beta$      &   3313    &     0.69    &          0.87\tablenotemark{d}   \\
   5    &            J082626.42+041231.0    &    0.324 &          0.30 &     0.00    &     0.82    &        0.62(-0.16)&    0.20    &        (0.07)&             H$\beta$      &   3017    &     0.43    &          0.81\tablenotemark{d}   \\
   6    &            J084352.28+292854.0    &    0.336 &               &     1.50    &     0.68    &        0.44(-0.06)&    0.24    &        (0.07)&             H$\beta$      &  11620    &     6.99    &          1.92\tablenotemark{d}   \\
   7    &            J014200.86+213752.6    &    0.381 &               &     1.28    &     1.29    &        1.07(-0.04)&    0.23    &        (0.12)&             H$\beta$      &   2225    &     0.25    &          0.65\tablenotemark{d}   \\
   8    &            J212930.74+001347.2    &    0.395 &               &     2.48    &     7.34    &        1.92(-1.00)&    5.41    &        (6.26)&             H$\beta$      &   2326    &     1.34    &          0.94                                \\
   9    &            J003730.63+092255.6    &    0.397 &               &     6.45    &     2.10    &        1.42(0.00)&    0.68    &       (0.00)&             H$\beta$      &   4405    &     1.69    &          1.32\tablenotemark{d}   \\
  10    &            J212911.74-000438.2    &    0.425 &               &    16.74    &     1.90    &        1.45(-0.13)&    0.45    &        (0.75)&             H$\beta$      &   9412    &     6.35    &          1.76\tablenotemark{d}   \\
  11    &            J024838.05-031730.8    &    0.428 &               &     0.30    &     2.42    &        1.76(0.00)&    0.66    &       (0.00)&             H$\beta$      &   4127    &     1.46    &          1.55\tablenotemark{d}   \\
  12    &            J212629.76-120555.5    &    0.444 &               &     0.44    &     3.26    &        2.35(0.00)&    0.91    &        (0.03)&             H$\beta$      &   4238    &     1.81    &          1.27                                \\
  13    &            J084234.94+362503.2    &    0.561 &               &     0.01    &     3.76    &        2.82(-0.04)&    0.94    &        (4.13)&           Mg\,{\sc ii}    &   1037    &     0.11    &          3.97\tablenotemark{d}   \\
  14    &            J080126.90+360059.1    &    0.579 &               &     0.00    &     2.21    &        1.86(-0.07)&    0.35    &        (0.43)&           Mg\,{\sc ii}    &   2072    &     0.26    &          1.89\tablenotemark{d}   \\
  15    &            J215343.83+172912.9    &    0.595 &               &     0.29    &    18.12    &       16.32(-0.09)&    1.80    &        (4.64)&           Mg\,{\sc ii}    &   3476    &     1.67    &          1.64\tablenotemark{d}   \\
  16    &            J083107.34+654653.9    &    0.638 &          8.65 &     3.08    &    16.80    &        7.38(0.00)&    9.42    &       (0.00)&             H$\beta$      &   5562    &    10.03    &          7.02                                 \\
  17    &            J080013.86+355831.3    &    0.678 &               &     1.38    &     9.63    &        5.74(-0.64)&    3.90    &       (10.31)&           Mg\,{\sc ii}    &   3410    &     2.36    &          2.57\tablenotemark{d}   \\
  18    &            J164110.54+464911.8    &    0.694 &               &     3.53    &     5.22    &        2.16(0.00)&    3.06    &       (0.00)&           Mg\,{\sc ii}    &   3998    &     2.87    &          2.01                                \\
  19    &            J090026.52+204158.8    &    0.705 &               &     0.00    &    51.16    &    0.00    &    11.59    &    39.57    &            Mg\,{\sc ii}    &   3140    &     3.45    &          2.42                                \\
  20    &            J083118.85+660117.8    &    0.708 &               &     0.00    &     6.57    &        5.40(-0.16)&    1.18    &        (2.69)&           Mg\,{\sc ii}    &   4140    &     1.91    &          2.14\tablenotemark{d}   \\
  21    &            J084256.20+361325.3    &    0.722 &               &     0.33    &     6.90    &        3.88(-0.88)&    3.02    &       (11.02)&           Mg\,{\sc ii}    &   2110    &     0.80    &          2.23\tablenotemark{d}   \\
  22    &            J163934.02+464314.2    &    0.728 &               &     0.50    &     6.59    &        4.96(-0.18)&    1.63    &        (2.49)&           Mg\,{\sc ii}    &   7099    &     6.62    &          2.60\tablenotemark{d}   \\
  23    &            J073155.69+312529.2    &    0.737 &               &     1.01    &     4.85    &        3.73(-0.28)&    1.12    &        (2.33)&           Mg\,{\sc ii}    &   2044    &     0.46    &          1.64\tablenotemark{d}   \\
  24    &            J080108.38+355222.4    &    0.756 &               &     1.95    &     5.73    &        2.41(-1.00)&    3.33    &        (8.10)&           Mg\,{\sc ii}    &   2579    &     1.25    &          0.87                                \\
  25    &            J083747.73+145041.6    &    0.765 &               &     4.40    &     8.78    &        5.61(-0.05)&    3.17    &        (1.43)&           Mg\,{\sc ii}    &   3493    &     2.25    &          1.57                                \\
  26    &            J101708.92+385557.6    &    0.770 &               &     3.88    &     4.85    &        2.16(-0.27)&    2.69    &        (1.61)&           Mg\,{\sc ii}    &   3214    &     1.74    &          1.22                                \\
  27    &            J014245.21+213449.8    &    0.812 &               &     5.65    &    20.40    &        7.53(0.00)&   12.87    &       (0.00)&           Mg\,{\sc ii}    &   2151    &     1.72    &          1.21                                 \\
  28    &            J082949.41+653919.8    &    0.834 &               &     0.00    &    11.66    &        9.72(-0.32)&    1.94    &        (5.98)&           Mg\,{\sc ii}    &   2112    &     0.64    &          1.19\tablenotemark{d}   \\
  29    &            J015215.36+010514.9    &    0.834 &               &     0.00    &     7.12    &        4.52(0.00)&    2.60    &       (0.00)&           Mg\,{\sc ii}    &   2618    &     1.15    &          0.80                                 \\
  30    &            J101755.30+390430.8    &    0.840 &               &     0.00    &    16.16    &        6.39(0.00)&    9.77    &       (0.00)&           Mg\,{\sc ii}    &   3280    &     3.46    &          2.42                                 \\
  31    &            J131206.62-013129.0    &    0.845 &               &     0.04    &    19.49    &       16.19(-0.06)&    3.30    &        (2.57)&           Mg\,{\sc ii}    &   4435    &     3.68    &          2.31\tablenotemark{d}   \\
  32    &            J212720.66-120612.9    &    0.895 &               &     0.16    &     8.44    &        6.52(-0.26)&    1.93    &        (3.54)&           Mg\,{\sc ii}    &   3304    &     1.56    &          1.24\tablenotemark{d}   \\
  33    &            J133529.41+405828.0    &    0.900 &          0.89 &     0.00    &    24.53    &    16.41    &     0.62    &     7.50    &            Mg\,{\sc ii}    &   2360    &     0.51    &          2.45\tablenotemark{d}   \\
  34    &            J131107.34-012857.9    &    0.916 &               &     0.14    &    12.04    &        5.35(0.00)&    6.69    &       (0.00)&           Mg\,{\sc ii}    &   4024    &     4.30    &          3.01                                \\
  35    &            J133434.70+410623.4    &    0.924 &               &     0.00    &    15.25    &        7.43(-0.05)&    7.82    &        (1.80)&           Mg\,{\sc ii}    &   3660    &     3.88    &          2.71                               \\
  36    &            J145639.07+222516.6    &    0.952 &               &     3.02    &    13.67    &        8.82(-0.10)&    4.85    &        (3.35)&           Mg\,{\sc ii}    &   4740    &     5.12    &          2.97\tablenotemark{d}   \\
  37    &            J083008.79+654521.5    &    0.962 &               &     2.51    &    14.06    &        7.93(-0.05)&    6.13    &        (1.52)&           Mg\,{\sc ii}    &   3759    &     3.60    &          2.52                                 \\
  38    &            J145816.29+222625.1    &    0.979 &               &     0.01    &    17.40    &        5.12(0.00)&   12.29    &       (0.00)&           Mg\,{\sc ii}    &   3530    &     4.49    &          6.32\tablenotemark{d}   \\
  39    &            J083806.01+150827.3    &    1.006 &               &     7.22    &    12.75    &        9.37(0.00)&    3.38    &       (0.00)&           Mg\,{\sc ii}    &   2163    &     0.89    &          0.62                                  \\
  40    &            J140130.51+030358.0    &    1.013 &               &     1.54    &     5.04    &        3.52(-0.33)&    1.52    &        (7.60)&           Mg\,{\sc ii}    &   6255    &     4.95    &          4.00\tablenotemark{d}   \\
  41    &            J101730.81+384941.5    &    1.013 &               &     0.00    &    15.82    &       12.74(-0.19)&    3.08    &        (2.65)&           Mg\,{\sc ii}    &   3154    &     1.79    &          1.26                                 \\
  42    &            J131109.29-011953.9    &    1.026 &               &     0.00    &    25.01    &    15.99    &     0.81    &     8.21    &            Mg\,{\sc ii}    &   2289    &     0.49    &          1.07\tablenotemark{d}   \\
  43    &            J133549.20+411306.1    &    1.028 &               &     0.22    &    12.44    &        9.49(-0.38)&    2.95    &        (8.84)&           Mg\,{\sc ii}    &   3551    &     2.23    &          1.56                                 \\
  44    &            J212738.37-120050.6    &    1.064 &               &     0.00    &     9.74    &        6.84(-0.42)&    2.90    &        (6.20)&           Mg\,{\sc ii}    &   1580    &     0.44    &          0.31                                \\
  45    &            J131109.74-011329.8    &    1.070 &               &     0.00    &    13.42    &        9.98(-0.24)&    3.44    &        (6.41)&           Mg\,{\sc ii}    &   5308    &     5.37    &          1.85\tablenotemark{d}   \\
  46    &            J073247.15+313429.5    &    1.082 &          2.60 &     1.60    &    17.72    &       11.47(-0.55)&    6.25    &       (21.40)&           Mg\,{\sc ii}    &   2306    &     1.37    &          0.96                                \\
  47    &            J164020.70+465142.6    &    1.120 &               &     1.02    &    12.50    &        6.32(0.00)&    6.17    &       (0.00)&           Mg\,{\sc ii}    &   4557    &     5.30    &          3.71                                \\
  48    &            J164116.66+463946.3    &    1.129 &               &     1.56    &    23.68    &        3.56(0.00)&   20.12    &       (0.00)&           Mg\,{\sc ii}    &   5055    &    11.78    &          8.25                               \\
  49    &            J084319.21+361606.9    &    1.131 &               &     4.52    &    15.98    &        6.45(-0.36)&    9.54    &        (4.26)&           Mg\,{\sc ii}    &   3367    &     3.63    &          2.54                                  \\
  50    &            J224837.78-160109.3    &    1.132 &          3.20 &     2.03    &    17.60    &        9.19(-0.07)&    8.41    &        (2.62)&           Mg\,{\sc ii}    &   4268    &     5.43    &          3.80                                  \\
  51    &            J020239.22-020600.2    &    1.139 &               &     0.92    &    22.65    &       10.97(-0.01)&   11.68    &        (0.37)&           Mg\,{\sc ii}    &   5584    &    10.98    &          7.68                                  \\
  52    &            J015248.43+011442.0    &    1.172 &               &     1.29    &    25.17    &       12.89(0.00)&   12.28    &       (0.00)&           Mg\,{\sc ii}    &   5791    &    12.08    &          8.46                                 \\
  53    &            J133314.82+504526.8    &    1.173 &               &     0.01    &    20.45    &       11.50(0.00)&    8.95    &        (0.00)&           Mg\,{\sc ii}    &   2859    &     2.51    &          1.76                                  \\
  54    &            J224822.19-160711.3    &    1.178 &          1.13 &     0.63    &    11.48    &        7.13(-0.11)&    4.35    &        (5.64)&           Mg\,{\sc ii}    &   2235    &  N/A    &                            N/A   \\
  55    &            J224820.85-155924.5    &    1.201 &          5.94 &     0.97    &    10.69    &        5.63(-0.07)&    5.06    &        (3.66)&           Mg\,{\sc ii}    &   6157    &     8.77    &          6.14                                  \\
  56    &            J133240.79+502434.8    &    1.227 &               &     0.01    &    32.72    &       20.57(-0.01)&   12.15    &        (0.19)&           Mg\,{\sc ii}    &   6174    &    13.66    &          9.56                                  \\
  57    &            J133614.87+411012.4    &    1.259 &               &     0.05    &    28.61    &       21.97(-0.09)&    6.63    &       (11.82)&           Mg\,{\sc ii}    &   5019    &     6.71    &          4.70                                  \\
  58    &            J014126.62+212425.3    &    1.299 &               &     0.39    &    14.83    &        7.86(0.00)&    6.97    &       (0.00)&           Mg\,{\sc ii}    &   5083    &     7.01    &          4.91                                  \\
  59    &            J212747.81-115844.5    &    1.325 &               &     0.43    &    23.21    &        6.89(0.00)&   16.32    &       (0.00)&           Mg\,{\sc ii}    &   4998    &    10.38    &          7.26                                 \\
  60    &            J010614.38+011409.6    &    1.351 &               &     3.94    &    54.00    &       42.36(-0.07)&   11.64    &        (7.77)&           Mg\,{\sc ii}    &   3284    &     3.78    &          2.65                                 \\
  61    &            J014103.82+213228.7    &    1.367 &               &     1.40    &    16.33    &        5.15(0.00)&   11.17    &       (0.00)&           Mg\,{\sc ii}    &   3291    &     3.72    &          2.61                                 \\
  62    &            J010702.23+005542.0    &    1.367 &               &     0.00    &    16.70    &       12.39(-0.16)&    4.31    &        (7.22)&           Mg\,{\sc ii}    &   5005    &     5.35    &          2.10\tablenotemark{d}   \\
  63    &            J073209.94+314143.0    &    1.382 &               &     1.37    &    18.30    &       10.00(-0.25)&    8.31    &        (5.14)&           Mg\,{\sc ii}    &   4438    &     5.88    &          4.11                                 \\
  64    &            J015243.29+011219.7    &    1.407 &               &     0.01    &    28.56    &        8.30(-0.52)&   20.26    &       (10.34)&           Mg\,{\sc ii}    &   5294    &    12.98    &          9.09                               \\
  65    &            J172026.50+263815.0    &    1.414 &               &     0.01    &    31.79    &       16.76(0.00)&   15.02    &       (0.00)&           Mg\,{\sc ii}    &   2997    &     3.58    &          2.51                                \\
  66    &            J133313.92+503107.8    &    1.425 &               &     0.05    &    25.54    &       19.79(-0.40)&    5.75    &       (27.96)&           Mg\,{\sc ii}    &   2588    &     1.66    &          3.52\tablenotemark{d}   \\
  67    &            J003622.20+091828.1    &    1.452 &               &     1.21    &    21.26    &       11.78(-0.05)&    9.48    &        (3.17)&           Mg\,{\sc ii}    &   4209    &     5.62    &          3.94                                 \\
  68    &            J003749.95+090711.0    &    1.522 &               &     0.89    &    18.94    &       12.53(-0.34)&    6.40    &       (15.47)&           Mg\,{\sc ii}    &   4007    &     4.18    &          2.93                                  \\
  69    &            J215347.97+173756.5    &    1.524 &               &     1.67    &    22.74    &       10.55(-0.12)&   12.20    &        (4.97)&           Mg\,{\sc ii}    &   3039    &     3.32    &          2.32                                  \\
  70    &            J020144.55-022054.4    &    1.562 &               &     1.56    &    32.06    &       15.31(0.00)&   16.76    &       (0.00)&           Mg\,{\sc ii}    &   7589    &    24.27    &         16.99                               \\
  71    &            J145725.17+223133.8    &    1.578 &               &     0.01    &    52.93    &        6.15(0.00)&   46.78    &       (0.00)&           Mg\,{\sc ii}    &   3561    &     8.92    &          6.24                                  \\
  72    &            J133543.12+405707.8    &    1.579 &               &     0.16    &    68.89    &    35.91    &     3.23    &    29.75    &            Mg\,{\sc ii}    &   2009    &  N/A    &          2.19\tablenotemark{d}   \\
  73    &            J133531.44+411617.7    &    1.606 &               &     0.25    &    47.54    &       43.55(-0.16)&    3.99    &       (30.51)&           Mg\,{\sc ii}    &   4629    &  N/A    &          3.92\tablenotemark{d}   \\
  74    &            J015335.62+010353.7    &    1.622 &               &     0.76    &    51.83    &       39.77(0.00)&   12.06    &       (0.00)&            C\,{\sc iv}    &  13560    &    67.24    &         47.07                               \\
  75    &            J003755.90+090031.3    &    1.626 &               &     2.18    &   105.48    &       66.30(-0.01)&   39.19    &        (2.95)&           Mg\,{\sc ii}    &   4211    &    11.42    &          8.00                                 \\
  76    &            J131129.64-011603.2    &    1.655 &         18.81 &     0.16    &    36.42    &       24.35(0.00)&   12.08    &       (0.00)&           Mg\,{\sc ii}    &   4298    &     6.60    &          4.62                                 \\
  77    &            J212849.04+000447.6    &    1.685 &               &     0.01    &    51.39    &        9.95(0.00)&   41.43    &       (0.00)&           Mg\,{\sc ii}    &   4505    &    13.44    &          9.41                                   \\
  78    &            J212947.12+002026.3    &    1.722 &               &     0.63    &    70.93    &       39.49(0.00)&   31.44    &       (0.00)&           Mg\,{\sc ii}    &   7293    &    30.66    &         21.46                                   \\
  79    &            J013253.29-133915.7    &    1.730 &               &     1.19    &    35.02    &       27.17(-0.16)&    7.85    &       (20.50)&           Mg\,{\sc ii}    &  17310    &  N/A    &                            N/A   \\
  80    &            J084304.84+292953.8    &    1.737 &         34.64 &     9.73    &    64.20    &        8.19(0.00)&   56.01    &       (0.00)&           Mg\,{\sc ii}    &   5018    &    19.38    &         13.56                                   \\
  81    &            J133354.56+410300.1    &    1.758 &               &     0.08    &    21.81    &       13.61(-0.19)&    8.20    &       (11.17)&           Mg\,{\sc ii}    &   2287    &     1.54    &          1.08                                       \\
  82    &            J133526.73+405957.6    &    1.763 &         12.89 &     0.40    &    52.99    &       18.69(-0.16)&   34.30    &        (8.29)&           Mg\,{\sc ii}    &   4206    &    10.65    &          7.46                                       \\
  83    &            J213006.22+001256.8    &    1.801 &               &     8.24    &    35.48    &       22.91(0.00)&   12.57    &       (0.00)&           Mg\,{\sc ii}    &   2715    &     2.70    &                            N/A   \\
  84    &            J163922.35+463428.6    &    1.809 &               &     0.37    &    49.80    &    18.82    &     6.13    &    24.86    &            Mg\,{\sc ii}    &   1382    &  N/A    &                            N/A   \\
  85    &            J084327.91+361723.4    &    1.883 &               &     1.34    &   117.11    &    40.55    &    10.86    &    65.70    &            Mg\,{\sc ii}    &   2429    &  N/A    &                            N/A   \\
  86    &            J142539.38+375736.8    &    1.905 &               &     0.01    &   128.10    &       39.86(-1.00)&   88.24    &      (211.42)&           Mg\,{\sc ii}    &   4059    &    15.98    &                            N/A   \\
  87    &            J212939.66+000815.5    &    2.005 &          5.78 &     2.23    &    96.29    &     9.74    &    15.80    &    70.75    &             C\,{\sc iv}    &   6170    &    16.09    &                            N/A   \\
  88    &            J073124.82+314721.2    &    2.065 &               &     0.00    &    53.85    &       44.30(-0.23)&    9.55    &       (38.86)&            C\,{\sc iv}    &   1740    &  N/A    &                            N/A   \\
  89    &            J163950.35+463327.1    &    2.090 &               &     1.23    &    44.08    &       14.82(0.00)&   29.26    &       (0.00)&            C\,{\sc iv}    &   1142    &  N/A    &                            N/A   \\
  90    &            J090122.68+204446.7    &    2.094 &               &     0.00    &   307.14    &       89.77(0.00)&  217.37    &       (0.00)&            C\,{\sc iv}    &   6990    &    82.94    &                            N/A   \\
  91    &            J020225.55-020258.0    &    2.133 &               &     0.79    &    49.53    &       24.69(-0.61)&   24.83    &       (57.48)&            C\,{\sc iv}    &   5179    &  N/A    &                            N/A   \\
  92    &            J020101.83-021140.5    &    2.162 &               &     0.42    &    89.52    &       25.80(-0.27)&   63.72    &       (27.15)&            C\,{\sc iv}    &   $>$1200 &  N/A    &                            N/A   \\
  93    &            J003615.85+091328.2    &    2.203 &               &     5.21    &    71.72    &       28.88(-0.05)&   42.84    &        (6.11)&            C\,{\sc iv}    &   $>$1200 &  N/A    &                            N/A   \\
  94    &            J084254.20+293748.8    &    2.230 &               &     0.00    &    57.69    &       45.97(-0.18)&   11.72    &       (33.27)&            C\,{\sc iv}    &   4756    &     8.15    &                            N/A   \\
  95    &            J084306.40+293922.2    &    2.230 &               &     1.37    &   118.54    &       63.14(-0.61)&   55.40    &       (25.89)&            C\,{\sc iv}    &   5340    &    23.40    &                            N/A   \\
  96    &            J003706.97+091222.0    &    2.265 &               &     0.00    &    53.69    &       24.62(0.00)&   29.06    &       (0.00)&            C\,{\sc iv}    &   2921    &     5.01    &                            N/A   \\
  97    &            J212709.43-120155.1    &    2.315 &               &     0.32    &   139.21    &    66.65    &    10.64    &    61.92    &             C\,{\sc iv}    &   2524    &     2.39    &                            N/A   \\
  98    &            J083758.17+145856.6    &    2.346 &               &     0.00    &    69.44    &       37.75(-0.04)&   31.70    &        (5.43)&            C\,{\sc iv}    &   $>$1200 &  N/A    &                            N/A   \\
  99    &            J224924.31-161159.9    &    2.385 &               &     0.00    &    56.39    &       33.39(-0.64)&   23.00    &       (74.58)&            C\,{\sc iv}    &   $>$1200 &  N/A    &                            N/A   \\
 100    &            J024725.09-033807.9    &    2.420 &               &     0.64    &   117.35    &       45.75(0.00)&   71.59    &       (0.00)&            C\,{\sc iv}    &   2687    &     6.79    &                            N/A   \\
 101    &            J085941.47+204815.5    &    2.474 &               &     8.85    &    88.44    &       45.20(0.00)&   43.24    &       (0.00)&            C\,{\sc iv}    &   6138    &    27.11    &                            N/A   \\
 102    &            J083712.89+145917.4    &    2.506 &               &     1.07    &   228.56    &       24.88(-1.00)&  203.68    &       (58.94)&            C\,{\sc iv}    &   5423    &    48.11    &                            N/A   \\
 103    &            J131119.24-012030.9    &    2.591 &         17.43 &     0.04    &   147.75    &        0.86(-1.00)&  146.89    &       (62.36)&            C\,{\sc iv}    &   9483    &   123.72    &                            N/A   \\
 104    &            J163641.18+660848.3    &    3.157 &         48.19 &     1.75    &   100.28    &       55.63(-0.70)&   44.66    &      (126.14)&            C\,{\sc iv}    &   1478    &  N/A    &                            N/A   \\
 105    &            J133223.27+503432.5    &    3.807 &               &     0.01    &   228.63    &        0.00(0.00)&  228.63    &       (27.79)&            C\,{\sc iv}    &   5918    &    60.92    &                            N/A   \\
 106    &            J133529.45+410126.0    &    4.280 &               &     0.01    &   322.04    &        0.00(0.00 )&  322.04    &       (98.61)&            C\,{\sc iv}    &   5611    &  N/A    &                            N/A   \\
 107    &            J140146.53+024434.7    &    4.418 &               &     0.01    &   315.26    &       32.81(-1.00)&  282.45    &      (148.39)&            C\,{\sc iv}    &   5337    &    55.41    &                            N/A   \\

\enddata

\tablenotetext{a}{Numbers in parenthesis are the decrease in the fraction of the SF IR luminosities if we add the warm component as a 
degree of freedom in the SED decomposition precedure. 
For the case that the warm component is required 
in order to obtain good SED fits, we do not provide this  decrease fraction with parenthesis}
\tablenotetext{b}{Numbers in parenthesis are the warm component luminosities if we add the warm component as a 
degree of freedom in the SED decomposition precedure.
For some sources, the warm component is required 
in order to obtain good SED fits. The  warm component luminosities for such sources are provided with no parenthesis.}

\tablenotetext{c}{Some AGNs are broad absorption line quasars, and their broad emission line FWHM is above 1200 
\kms, but is not well constrained. Some AGNs have low S/N optical spectra, and the emission line fitting is 
not good enough for black hole mass estimate.}

\tablenotetext{d}{Host galaxy stellar masses derived from K band luminosity; all other masses are  estimated from the local $M_{\bullet}/M_*$ ratio.}
%\tablenotetext{e}{Host galaxy stellar masses predicted by the local $M_{\bullet}/M_*$ ratio.}

\end{deluxetable}

\end{landscape}

\begin{deluxetable}{lrrcr rrrrr rrrrr}
\rotate
%\tablecolumns{15}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{\label{table_fluxes} {Fluxes of 24 $\mu$m-selected  \herschel-detected Type-2 AGN sample}\tablenotemark{a}}

\tablehead{ \colhead{\#} &\colhead{Source} &   \colhead{R.A.} & \colhead{Dec.} &    \colhead{J} & \colhead{K} & \colhead{3.4$\mu$m} & \colhead{4.6$\mu$m} &  \colhead{$12\mu$m} & \colhead{$24\mu$m} & \colhead{$100\mu$m} & \colhead{$160\mu$m} &  \colhead{$250\mu$m} & \colhead{$350\mu$m} & \colhead{$500\mu$m} \\
\colhead{ } &\colhead{LIRAS} &  \colhead{J2000} & \colhead{J2000} &    \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)}  }
 \startdata
  1    &                 J101756.90+390528.0    &     154.4870647    &   39.0911158    &       2.140    &    2.337    &        1.14    &     0.86    &     3.33    &     6.41    &           95.45    &          100.84    &           52.66    &           24.71    &              12.98   \\
  2    &                 J101805.64+385009.7    &     154.5235201    &   38.8360315    &       3.217    &    3.689    &        0.00    &     0.00    &     0.00    &     6.15    &                    &                    &          132.04    &           55.62    &              17.77   \\
  3    &                 J145753.24+222422.7    &     224.4718447    &   22.4063113    &       1.190    &    1.550    &        0.70    &     0.53    &     1.01    &     1.51    &           31.49    &           43.06    &           24.72    &           13.63    &           $<$12.39   \\
  4    &                 J133250.99+501816.1    &     203.2124640    &   50.3044596    &       0.445    &    0.801    &        0.50    &     0.45    &     1.12    &     1.49    &           39.55    &           56.07    &           27.41    &           10.88    &           $<$12.39   \\
  5    &                 J083713.49+150037.4    &     129.3061885    &   15.0103981    &       0.681    &    1.135    &        0.54    &     0.40    &     1.00    &     1.23    &                    &                    &           43.56    &           16.00    &           $<$12.39   \\
  6    &                 J080102.09+355132.2    &     120.2587258    &   35.8589486    &       0.432    &    0.519    &        0.32    &     0.25    &     1.00    &     4.93    &           21.28    &           13.53    &            8.82    &        $<$10.99    &           $<$12.39   \\
  7    &                 J133644.33+405854.9    &     204.1847156    &   40.9819103    &       0.594    &    0.903    &        0.43    &     0.35    &     0.95    &     2.34    &                    &                    &           25.00    &           19.81    &              11.59   \\
  8    &                 J101623.97+385840.1    &     154.0998940    &   38.9778032    &       0.464    &    0.818    &        0.48    &     0.51    &     2.29    &     9.09    &          567.79    &          548.25    &          297.52    &          149.83    &              62.02   \\
  9    &                 J172109.90+263455.1    &     260.2912375    &   26.5819727    &       1.077    &    1.369    &        0.73    &     0.61    &     1.64    &     3.33    &           77.08    &                    &           67.66    &           40.55    &              13.02   \\
 10    &                 J172022.13+263626.6    &     260.0922172    &   26.6073774    &       0.436    &    0.574    &        0.28    &     0.34    &     1.15    &     3.10    &           25.15    &           17.24    &            9.25    &            8.61    &           $<$12.39   \\
 11    &                 J212928.92+000415.0    &     322.3704858    &    0.0711106    &       0.518    &    0.833    &        0.46    &     0.44    &     1.09    &     2.56    &           24.91    &           42.34    &           26.08    &            8.98    &           $<$12.39   \\
 12    &                 J133323.14+503028.2    &     203.3464326    &   50.5078346    &       0.177    &    0.317    &        0.16    &     0.15    &     0.54    &     1.29    &           37.53    &           44.30    &           22.42    &           16.43    &           $<$12.39   \\
 13    &                 J073313.08+313954.6    &     113.3045032    &   31.6651796    &       0.276    &    0.422    &        0.17    &     0.16    &     0.54    &     1.80    &           25.52    &           32.16    &           24.88    &           15.79    &           $<$12.39   \\
 14    &                 J073133.58+314113.0    &     112.8898963    &   31.6869460    &       0.278    &    0.430    &        0.25    &     0.21    &     0.73    &     2.34    &           23.76    &           53.87    &           20.98    &           12.54    &           $<$12.39   \\
 15    &                 J172004.43+262701.2    &     260.0184527    &   26.4503445    &       0.565    &    0.885    &        0.58    &     0.61    &     2.10    &     2.75    &           50.98    &           36.52    &           36.13    &           17.08    &           $<$12.39   \\
 16    &                 J080128.61+355046.1    &     120.3692138    &   35.8461340    &       0.370    &    0.606    &        0.56    &     0.58    &     3.40    &    11.44    &                    &                    &          152.02    &           75.30    &              38.84   \\
 17    &                 J142511.92+374729.5    &     216.2996725    &   37.7915255    &       0.252    &    0.444    &        0.27    &     0.28    &     1.05    &     2.33    &           49.33    &           74.71    &           32.26    &           10.96    &           $<$12.39   \\
 18    &                 J084213.26+363020.5    &     130.5552534    &   36.5056852    &       0.230    &    0.379    &        0.22    &     0.24    &     1.29    &     1.80    &           50.51    &           55.41    &           33.23    &           18.71    &           $<$12.39   \\
 19    &                 J131130.41-013216.1    &     197.8767161    &   -1.5378040    &       0.302    &    0.426    &        0.23    &     0.21    &     1.56    &     3.09    &           34.49    &           43.67    &           31.76    &           11.78    &           $<$12.39   \\
 20    &                 J084339.40+292025.2    &     130.9141872    &   29.3403267    &       0.098    &    0.169    &        0.10    &     0.10    &     0.94    &     3.16    &           34.81    &           61.08    &           24.18    &           19.97    &           $<$12.39   \\
 21    &                 J082644.54+040705.4    &     126.6855883    &    4.1181584    &       0.324    &    0.628    &        0.35    &     0.50    &     1.18    &     3.29    &           43.12    &           60.37    &           29.16    &           11.38    &           $<$12.39   \\
 22    &                 J171957.79+264027.3    &     259.9907836    &   26.6742595    &       0.475    &    0.694    &        0.34    &     0.41    &     1.82    &     7.97    &           28.20    &           20.81    &           15.77    &            8.74    &              19.18   \\
 23    &                 J133428.33+502829.0    &     203.6180277    &   50.4747238    &       0.300    &    0.567    &        0.40    &     0.32    &     0.67    &     1.15    &                    &                    &           37.80    &           20.14    &           $<$12.39   \\
 24    &                 J101641.15+384703.4    &     154.1714461    &   38.7842743    &       0.133    &    0.284    &        0.21    &     0.22    &     0.97    &     1.15    &           63.80    &           80.88    &           47.15    &           21.36    &           $<$12.39   \\
 25    &                 J084209.68+293836.1    &     130.5403523    &   29.6433488    &       0.423    &    0.648    &        0.29    &     0.27    &     0.84    &     1.36    &                    &                    &           41.68    &           18.08    &           $<$12.39   \\
 26    &                 J133553.40+405459.2    &     203.9725041    &   40.9164534    &       0.354    &    0.631    &        0.34    &     0.31    &     1.38    &     2.71    &           27.57    &           57.40    &           50.62    &           32.21    &              25.29   \\
 27    &                 J101653.99+390530.9    &     154.2249579    &   39.0919172    &       0.216    &    0.371    &        0.23    &     0.14    &     0.60    &     1.32    &           27.80    &           17.83    &           21.81    &           10.23    &           $<$12.39   \\
 28    &                 J212914.75+001947.6    &     322.3114643    &    0.3298990    &       0.202    &    0.480    &        0.29    &     0.21    &     0.73    &     1.29    &           20.07    &           18.12    &           19.50    &           12.08    &           $<$12.39   \\
 29    &                 J073322.45+313915.5    &     113.3435220    &   31.6543155    &       0.206    &    0.370    &        0.00    &     0.00    &     0.00    &     2.25    &           18.79    &        $<$16.89    &           14.16    &        $<$10.99    &           $<$12.39   \\
 30    &                 J010625.81+005343.3    &      16.6075479    &    0.8953710    &       0.334    &    0.551    &        0.32    &     0.31    &     1.05    &     1.02    &           20.69    &           15.68    &           28.07    &        $<$10.99    &           $<$12.39   \\
 31    &                 J010658.45+010146.8    &      16.7435422    &    1.0296640    &       0.092    &    0.149    &        0.09    &     0.11    &     0.38    &     1.02    &        $<$10.89    &        $<$16.89    &           23.89    &           13.73    &           $<$12.39   \\
 32    &                 J010658.95+010438.3    &      16.7456271    &    1.0773157    &       0.143    &    0.215    &        0.20    &     0.18    &     0.99    &     7.44    &           15.46    &           11.92    &            8.55    &        $<$10.99    &           $<$12.39   \\
 33    &                 J090016.83+205502.9    &     135.0701310    &   20.9174622    &       0.247    &    0.468    &        0.32    &     0.29    &     1.39    &     4.03    &           63.39    &           95.23    &           52.42    &           31.54    &              14.66   \\
 34    &                 J090034.67+204013.2    &     135.1444618    &   20.6703248    &       0.196    &    0.411    &        0.47    &     0.64    &     1.54    &     4.80    &           20.43    &           15.60    &           13.99    &        $<$10.99    &           $<$12.39   \\
 35    &                 J101805.93+385755.8    &     154.5247231    &   38.9655001    &       0.249    &    0.491    &        0.39    &     0.49    &     3.96    &     8.02    &          144.51    &          167.92    &          127.85    &           50.12    &              22.64   \\
 36    &                 J213007.49+001419.1    &     322.5312077    &    0.2386458    &       0.143    &    0.314    &        0.23    &     0.25    &     0.86    &     1.98    &           34.77    &           19.10    &           36.70    &           18.21    &           $<$12.39   \\
 37    &                 J101742.86+385540.9    &     154.4285880    &   38.9280170    &       0.077    &    0.142    &        0.13    &     0.11    &     0.38    &     2.09    &           12.80    &        $<$16.89    &           22.90    &           24.75    &           $<$12.39   \\
 38    &                 J024858.24-032446.9    &      42.2426621    &   -3.4130394    &       0.085    &    0.159    &        0.16    &     0.17    &     0.88    &     3.50    &           16.52    &           52.37    &           41.91    &           27.90    &              12.31   \\
 39    &                 J133241.05+502502.9    &     203.1710392    &   50.4174627    &       0.228    &    0.477    &        0.38    &     0.30    &     1.02    &     2.76    &           43.27    &           59.12    &           45.83    &           23.88    &           $<$12.39   \\
 40    &                 J101800.18+385833.5    &     154.5007626    &   38.9759692    &       0.133    &    0.228    &        0.19    &     0.13    &     0.83    &     4.31    &           56.98    &           42.37    &           13.88    &        $<$10.99    &           $<$12.39   \\
 41    &                 J083759.22+145557.1    &     129.4967515    &   14.9325181    &       0.064    &    0.134    &        0.13    &     0.09    &     0.71    &     1.36    &                    &                    &           41.79    &           34.80    &              21.29   \\
 42    &                 J083244.18+654251.5    &     128.1840854    &   65.7143033    &       0.061    &    0.122    &        0.20    &     0.41    &     1.32    &     5.14    &           32.38    &           18.25    &        $<$10.19    &        $<$10.99    &           $<$12.39   \\
 43    &                 J073258.91+313724.5    &     113.2454480    &   31.6234624    &       0.034    &    0.085    &        0.07    &     0.07    &     0.57    &     1.04    &           36.04    &           33.45    &           19.46    &           11.41    &           $<$12.39   \\
 44    &                 J171919.29+262835.3    &     259.8303805    &   26.4764833    &       0.114    &    0.217    &        0.18    &     0.12    &     0.79    &     2.35    &                    &                    &           35.64    &           22.53    &           $<$12.39   \\
 45    &                 J080049.66+360514.2    &     120.2069181    &   36.0872688    &       0.065    &    0.121    &        0.16    &     0.23    &     1.34    &     3.13    &           26.63    &        $<$16.89    &           18.13    &        $<$10.99    &           $<$12.39   \\
 46    &                 J133616.50+405529.4    &     204.0687537    &   40.9248415    &       0.028    &    0.061    &        0.06    &     0.06    &     0.24    &     1.09    &           11.46    &        $<$16.89    &           32.09    &           37.36    &              28.90   \\
 47    &                 J101714.14+390124.4    &     154.3089014    &   39.0234514    &       0.164    &    0.318    &        0.40    &     0.32    &     1.36    &     1.61    &        $<$10.89    &        $<$16.89    &           22.10    &            8.65    &           $<$12.39   \\
 48    &                 J101600.54+391049.3    &     154.0022496    &   39.1803572    &       0.143    &    0.278    &        0.25    &     0.20    &     0.56    &     1.12    &                    &                    &          104.50    &           56.55    &              28.51   \\
 49    &                 J213011.84+000558.3    &     322.5493536    &    0.0995303    &       0.070    &    0.155    &        0.13    &     0.09    &     0.77    &     2.13    &        $<$10.89    &        $<$16.89    &           32.71    &           22.74    &           $<$12.39   \\
 50    &                 J082927.84+654906.5    &     127.3660200    &   65.8184662    &       0.032    &    0.068    &        0.10    &     0.06    &     0.24    &     1.03    &           23.34    &           32.39    &           21.69    &           14.39    &           $<$12.39   \\
 51    &                 J145635.24+222400.9    &     224.1468518    &   22.4002513    &       0.057    &    0.131    &        0.14    &     0.09    &     0.26    &     1.33    &           19.04    &        $<$16.89    &           17.88    &        $<$10.99    &           $<$12.39   \\
 52    &                 J213015.48+000430.0    &     322.5645056    &    0.0752736    &       0.038    &    0.087    &        0.13    &     0.10    &     0.87    &     4.16    &           29.72    &           50.72    &           35.60    &           18.97    &           $<$12.39   \\
 53    &                 J084317.56+293818.6    &     130.8231488    &   29.6385122    &       0.057    &    0.106    &        0.11    &     0.10    &     0.58    &     3.03    &           16.50    &           24.68    &            9.09    &        $<$10.99    &           $<$12.39   \\
 54    &                 J015214.76+010705.7    &      28.0614845    &    1.1182565    &       0.064    &    0.121    &        0.14    &     0.15    &     1.16    &     9.26    &           58.47    &           46.49    &           41.03    &           12.97    &           $<$12.39   \\
 55    &                 J090126.15+205632.1    &     135.3589767    &   20.9422619    &       0.033    &    0.098    &        0.15    &     0.08    &     0.73    &     1.29    &           26.69    &           43.98    &           49.10    &           26.55    &              12.88   \\

\enddata

\tablenotetext{a}{Upper limits are 3\,$\sigma$. }
\end{deluxetable}

\begin{deluxetable}{lrrrcr rrrrr}
\rotate
%\tablecolumns{15}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{\label{table_fluxes} {Fluxes of 24 $\mu$m-selected  \herschel-non-detected Type-2 AGN sample}}

\tablehead{\colhead{\#} &\colhead{Source} &  \colhead{R.A.} & \colhead{Dec.} &   \colhead{z} & \colhead{J} & \colhead{K} & \colhead{3.4$\mu$m} & \colhead{4.6$\mu$m} &  \colhead{$12\mu$m} & \colhead{$24\mu$m}  \\
\colhead{ } & \colhead{LIRAS} &  \colhead{J2000} & \colhead{J2000} &   \colhead{ } & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)}  }
 \startdata
  1    &                 J101813.08+390220.2    &     154.5544848    &   39.0389521    &    0.293 &       0.142    &    0.207    &        0.00    &     0.00    &     0.00    &     1.27   \\
  2    &                 J083805.70+145152.9    &     129.5237579    &   14.8646849    &    0.345 &       0.097    &    0.263    &        0.79    &     1.30    &     3.30    &     9.08   \\
  3    &                 J073301.63+314042.2    &     113.2567957    &   31.6783963    &    0.115 &       0.525    &    0.653    &        0.37    &     0.38    &     1.59    &     6.23   \\
  4    &                 J024852.78-033551.5    &      42.2199003    &   -3.5976449    &    0.137 &       0.882    &    1.177    &        0.64    &     0.51    &     0.69    &     1.63   \\
  5    &                 J101814.47+385217.0    &     154.5602787    &   38.8716572    &    0.147 &       0.160    &    0.199    &        0.12    &     0.07    &     0.53    &     1.52   \\
  6    &                 J164119.41+462953.5    &     250.3308715    &   46.4981864    &    0.191 &       0.553    &    0.779    &        0.57    &     0.62    &     1.37    &     2.99   \\
  7    &                 J010623.62+005143.0    &      16.5984100    &    0.8622204    &    0.195 &       0.725    &    1.022    &        0.54    &     0.36    &     0.55    &     1.73   \\
  8    &                 J090048.78+204448.2    &     135.2032534    &   20.7467242    &    0.329 &       0.032    &    0.053    &        0.00    &     0.00    &     0.00    &     1.48   \\
  9    &                 J084402.38+292747.1    &     131.0099067    &   29.4630889    &    0.357 &       0.136    &    0.282    &        0.00    &     0.00    &     0.00    &     2.97   \\
 10    &                 J133236.79+503032.9    &     203.1532919    &   50.5091500    &    0.375 &       0.173    &    0.267    &        0.21    &     0.16    &     0.70    &     2.95   \\
 11    &                 J142526.99+375011.2    &     216.3624572    &   37.8364343    &    0.380 &       0.140    &    0.269    &        0.19    &     0.17    &     0.35    &     1.26   \\
 12    &                 J133453.29+404827.1    &     203.7220565    &   40.8075180    &    0.389 &       0.034    &    0.057    &        0.04    &     0.07    &     0.52    &     2.27   \\
 13    &                 J213009.21+001734.1    &     322.5383587    &    0.2928049    &    0.395 &       0.070    &    0.133    &        0.10    &     0.12    &     0.71    &     1.79   \\
 14    &                 J073247.97+313543.0    &     113.1998808    &   31.5955501    &    0.398 &       0.096    &    0.190    &        0.16    &     0.13    &     0.64    &     2.00   \\
 15    &                 J172037.03+264035.7    &     260.1542920    &   26.6765741    &    0.401 &       0.130    &    0.206    &        0.12    &     0.12    &     0.67    &     3.67   \\
 16    &                 J010613.11+010611.8    &      16.5546148    &    1.1032724    &    0.422 &       0.151    &    0.321    &        0.26    &     0.22    &     0.43    &     1.42   \\
 17    &                 J084218.36+361351.9    &     130.5764959    &   36.2310866    &    0.426 &       0.052    &    0.101    &        0.00    &     0.00    &     0.00    &     1.24   \\
 18    &                 J142616.99+380300.7    &     216.5707949    &   38.0501829    &    0.485 &       0.084    &    0.140    &        0.10    &     0.08    &     0.27    &     1.06   \\
 19    &                 J083024.02+654246.6    &     127.6000689    &   65.7129349    &    0.491 &       0.055    &    0.095    &        0.09    &     0.07    &     0.26    &     1.05   \\
 20    &                 J133509.26+404231.0    &     203.7885645    &   40.7088843    &    0.588 &       0.034    &    0.075    &        0.14    &     0.20    &     0.30    &     1.08   \\
 21    &                 J145637.74+221632.2    &     224.1572603    &   22.2756202    &    0.595 &       0.051    &    0.102    &        0.12    &     0.14    &     0.85    &     3.08   \\
 22    &                 J084326.25+293932.9    &     130.8593818    &   29.6591364    &    0.607 &       0.051    &    0.097    &        0.09    &     0.07    &     0.60    &     1.73   \\
 23    &                 J084336.83+292502.9    &     130.9034782    &   29.4174803    &    0.611 &       0.076    &    0.135    &        0.00    &     0.00    &     0.00    &     1.05   \\
 24    &                 J084323.35+293828.7    &     130.8472787    &   29.6412927    &    0.623 &       0.041    &    0.078    &        0.06    &     0.04    &     0.66    &     2.47   \\
 25    &                 J142636.50+374921.3    &     216.6520843    &   37.8225701    &    0.649 &       0.067    &    0.120    &        0.11    &     0.10    &     0.51    &     1.19   \\
 26    &                 J083229.03+654710.6    &     128.1209420    &   65.7862700    &    0.730 &       0.009    &    0.023    &        0.03    &     0.05    &     0.32    &     1.71   \\
 27    &                 J024713.00-033745.1    &      41.8041692    &   -3.6291907    &    0.173 &       0.229    &    0.302    &        0.18    &     0.17    &     0.84    &     1.04   \\
 28    &                 J172057.08+263051.4    &     260.2378232    &   26.5142879    &    0.187 &       0.862    &    1.009    &        0.48    &     0.44    &     1.46    &     3.27   \\
 29    &                 J145733.19+221450.1    &     224.3883064    &   22.2472405    &    0.532 &       0.137    &    0.278    &        0.20    &     0.15    &     0.52    &     1.97   \\
 30    &                 J133455.26+410724.7    &     203.7302636    &   41.1235413    &    0.633 &       0.068    &    0.131    &        0.17    &     0.14    &     0.31    &     1.36   \\

\enddata

\end{deluxetable}

\begin{deluxetable}{llrrrrrrrr}
%\tablecolumns{15}
%\rotate
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{\label{table_luminosity} Redshifts and derived parameters for the {\it Herschel}-detected Type-2 sources}

\tablehead{ \colhead{\#} & \colhead{Source} &  \colhead{z} &   \colhead{$L_{\rm tot,IR}$} & \colhead{$L_{\rm SB,IR}$} &  \colhead{$L_{\rm AGN,IR}$} & \colhead{$L_{\rm AGN,total}$}  & \colhead{M*} & \colhead{Type$^d$} \\
\colhead{} & \colhead{LIRAS} & \colhead{} &  \colhead{$10^{11}  \rm L_\odot$} &   \colhead{$10^{11}  \rm L_\odot$} & \colhead{$10^{11}  \rm L_\odot$} & \colhead{$10^{11}  \rm L_\odot$}  & \colhead{$10^{11} \rm M_\odot$} }

 \startdata
   1    &            J101756.90+390528.0    &    0.054 &        0.10    &     0.09    &     0.01    &     0.03    & 0.33 &  S  \\
   2    &            J101805.64+385009.7    &    0.067 &        0.21    &     0.21    &     0.00    &     0.03    &  0.77 & S0/E \\
   3    &            J145753.24+222422.7    &    0.109 &        0.13    &     0.13    &     0.00    &     0.01    &  0.76 & C \\
   4    &            J133250.99+501816.1    &    0.110 &        0.12    &     0.11    &     0.01    &     0.32    &  0.31 & S0/E \\
   5    &            J083713.49+150037.4    &    0.141 &        0.23    &     0.22    &     0.01    &     0.13    &  0.80 &  E \\
   6    &            J080102.09+355132.2$^{b}$  &    0.160 &        0.34    &     0.19    &     0.15    &     2.14    & 0.60 & E  \\
   7    &            J133644.33+405854.9  &    0.169 &        0.30    &     0.23    &     0.08    &     0.32    &   1.00 & S \\
   8    &            J101623.97+385840.1    &    0.169 &        4.75    &     4.72    &     0.03    &     0.70    &   0.68 & E  \\
   9    &            J172109.90+263455.1  &    0.170 &        0.67    &     0.60    &     0.06    &     0.78    &  0.55 &  I \\
  10    &            J172022.13+263626.6$^{b}$   &    0.172 &        0.35    &     0.24    &     0.10    &     1.67    & 0.63 & S   \\
  11    &            J212928.92+000415.0  &    0.180 &        0.38    &     0.30    &     0.09    &     0.35    &   0.84 & E \\
  12    &            J133323.14+503028.2    &    0.197 &        0.52    &     0.51    &     0.01    &     0.31    &   0.37 & S \\
  13    &            J073313.08+313954.6  &    0.198 &        0.38    &     0.29    &     0.09    &     1.15    & 0.53  & S0/E \\
  14    &            J073133.58+314113.0    &    0.210 &        0.48    &     0.44    &     0.05    &     0.19    &  0.73 & E \\
  15    &            J172004.43+262701.2    &    0.228 &        1.05    &     0.95    &     0.10    &     2.22    &   1.6 & E \\
  16    &            J080128.61+355046.1$^{a,b}$   &    0.231 &        2.00    &     1.84    &     0.16    &     2.82    & 0.83  & I \\
  17    &            J142511.92+374729.5    &    0.233 &        1.13    &     1.07    &     0.06    &     1.06    &   0.71 & S0/E \\
  18    &            J084213.26+363020.5  &    0.243 &        1.17    &     1.13    &     0.04    &     0.90    &  0.54 & S \\
  19    &            J131130.41-013216.1    &    0.244 &        0.99    &     0.85    &     0.14    &     0.70    &   0.64 & E \\
  20    &            J084339.40+292025.2    &    0.248 &        0.97    &     0.92    &     0.05    &     0.18    &   0.34 & E  \\
  21    &            J082644.54+040705.4   &    0.262 &        1.59    &     1.48    &     0.11    &     2.20    &  1.2 & S \\
  22    &            J171957.79+264027.3$^{a,b}$  &    0.263 &        1.75    &     0.59    &     1.17    &     8.11    & 1.7 & E   \\
  23    &            J133428.33+502829.0   &    0.266 &        0.62    &     0.47    &     0.15    &     1.69    &   1.1 & ... \\
  24    &            J101641.15+384703.4  &    0.269 &        1.84    &     1.78    &     0.06    &     1.13    &   0.48 & S \\
  25    &            J084209.68+293836.1    &    0.279 &        0.83    &     0.74    &     0.09    &     1.91    &  1.5 & S \\
  26    &            J133553.40+405459.2    &    0.282 &        1.32    &     1.18    &     0.15    &     0.59    &  1.5 & S \\
  27    &            J101653.99+390530.9    &    0.292 &        1.03    &     1.00    &     0.02    &     0.43    &  1.0 & S \\
  28    &            J212914.75+001947.6    &    0.306 &        0.92    &     0.86    &     0.06    &     1.09    &   1.3 & ... \\
  29    &            J073322.45+313915.5$^{b}$  &    0.307 &        0.99    &     0.80    &     0.19    &     0.99    &  1.1 & E  \\
  30    &            J010625.81+005343.3    &    0.313 &        1.09    &     1.03    &     0.06    &     1.30    &  1.6 & E \\
  31    &            J010658.45+010146.8    &    0.314 &        0.63    &     0.52    &     0.11    &     0.44    &  0.45 & E \\
  32    &            J010658.95+010438.3$^{a,b,c}$  &    0.327 &        0.95    &     0.82    &     0.13    &     2.35    &   0.66 & S0/E  \\
  33    &            J090016.83+205502.9    &    0.333 &        3.27    &     3.06    &     0.21    &     2.44    &   1.6  & E \\
  34    &            J090034.67+204013.2$^{a,b,c}$   &    0.352 &        1.59    &     1.02    &     0.57    &    12.53    & 1.3  & E   \\
  35    &            J101805.93+385755.8$^{a,c}$    &    0.369 &       10.15    &     9.64    &     0.51    &     8.89    &   & E \\
  36    &            J213007.49+001419.1$^{a,b,c}$  &    0.395 &        2.37    &     2.02    &     0.35    &     4.12    &   1.2 & S0/E \\
  37    &            J101742.86+385540.9$^b$   &    0.407 &        1.32    &     1.04    &     0.28    &     1.13    &   0.84 & E \\
  38    &            J024858.24-032446.9$^{a,b,c}$  &    0.429 &        2.45    &     1.86    &     0.59    &     2.43    &  1.0  & ...\\
  39    &            J133241.05+502502.9    &    0.440 &        4.76    &     4.23    &     0.53    &     2.15    &  3.2 & E \\
  40    &            J101800.18+385833.5$^{a,b,c}$  &    0.440 &        5.84    &     3.83    &     2.00    &     8.22    & 1.4 & I   \\
  41    &            J083759.22+145557.1    &    0.456 &        2.57    &     2.25    &     0.32    &     1.31    &   1.0 & E \\
  42    &            J083244.18+654251.5$^{a,b,c}$  &    0.457 &        4.33    &     1.97    &     2.35    &     9.60    & 0.92 & C  \\
  43    &            J073258.91+313724.5  &    0.482 &        3.65    &     3.54    &     0.11    &     1.98    &   0.62 & ... \\
  44    &            J171919.29+262835.3    &    0.507 &        9.70    &     9.27    &     0.42    &     2.87    &   1.9 & E \\
  45    &            J080049.66+360514.2$^{a,b,c}$  &    0.511 &        3.95    &     3.26    &     0.69    &    12.12    &  1.0 & C  \\
  46    &            J133616.50+405529.4  &    0.530 &        2.38    &     1.51    &     0.87    &     3.11    &  0.60 & C \\
  47    &            J101714.14+390124.4$^{a,b,c}$  &    0.536 &        1.96    &     0.89    &     1.07    &    18.72    & 2.8 & I  \\
  48    &            J101600.54+391049.3    &    0.538 &        4.88    &     4.78    &     0.10    &     2.07    &   2.6 & I \\
  49    &            J213011.84+000558.3$^{a,b,c}$  &    0.561 &        4.62    &     2.33    &     2.28    &     9.35    & 1.5 & E   \\
  50    &            J082927.84+654906.5$^{a,b,c}$  &    0.568 &        4.14    &     3.98    &     0.16    &     2.76    &  0.74  & C \\
  51    &            J145635.24+222400.9$^{a,b,c}$  &    0.590 &        3.95    &     3.09    &     0.86    &     4.77    &  1.8 & C \\
  52    &            J213015.48+000430.0$^{a,b,c}$   &    0.604 &        7.43    &     6.57    &     0.85    &     4.43    &   1.2 & C \\
  53    &            J084317.56+293818.6$^{a,b,c}$  &    0.623 &        5.21    &     2.77    &     2.44    &    12.56    &  1.3 & E \\
  54    &            J015214.76+010705.7$^{a,b,c}$   &    0.702 &       15.12    &    12.96    &     2.16    &    11.22    &   2.1 & C \\
  55    &            J090126.15+205632.1    &    0.756 &       10.37    &    10.26    &     0.11    &     1.95    &  1.8 & E \\

\enddata
\tablenotetext{a}{High Luminosity Subsample (HLS)}

%\tablenotetext{$^a$High Luminosity Subsample (HLS)}

\tablenotetext{b}{AGN-dominated at 24 $\mu$m}

\tablenotetext{c}{Comparison sample (see text)}

\tablenotetext{d} {S = spiral, E = elliptical, C = too compact to classify, I = interacting}

%\tablenotetext{a}{Some AGNs are broad absorption line quasars, and their broad emission line FWHM is above 1200 
%\kms, but is not well constrained. Some AGNs have low S/N optical spectra, and the emission line fitting is 
%not good enough for black hole mass estimate.}

\end{deluxetable}
